An H-alpha Imaging Survey of Galaxies in the Local 11 Mpc Volume

As part of a broader effort to characterize the population of star-forming galaxies in the local universe, we have carried out an H-alpha+[NII] imaging survey for an essentially volume-limited sample of galaxies within 11 Mpc of the Milky Way. This paper describes the design of the survey, the observation, data processing, and calibration procedures, and the characteristics of the galaxy sample. The main product of the paper is a catalog of integrated H-alpha fluxes, luminosities, and equivalent widths for the galaxies in the sample. We briefly discuss the completeness properties of the survey and compare the distribution of the sample and its star formation properties to other large H-alpha imaging surveys. These data form the foundation for a series of follow-up studies of the star formation properties of the local volume, and the properties and duty cycles of star formation bursts in dwarf galaxies.

==> (inline-0) <==
\begin{deluxetable}{clcrrrrllccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecolumns{14}
\tablewidth{0pc}
\tablecaption{Galaxy Sample}

\tablehead{
\colhead{\#}            &
%\colhead{ID}           &
\colhead{Galaxy Name}   &
\colhead{Sample}        &
\colhead{RA}            &
\colhead{DEC}           &
\colhead{$b$}           &
\colhead{T}             &
\colhead{B}             &
\colhead{err(B)}        &
\colhead{$cz$}          &
\colhead{v(LG) }      &
%\colhead{D(NBG) }       &
\colhead{D}             &
\colhead{method}        &
\colhead{References}    \\

\colhead{}              &  
%\colhead{ID}           &
\colhead{}              &
\colhead{Flag}          &
\colhead{[J2000]}       &
\colhead{[J2000]}       &
\colhead{}              &
\colhead{}              &
\colhead{[mag]}         &
\colhead{[mag]}         &
\colhead{[km s$^{-1}$]} &
\colhead{[km s$^{-1}$]} &
%\colhead{[Mpc]}         &
\colhead{[Mpc]}         &
\colhead{}              &
\colhead{}    \\

\colhead{(1) }           &  
\colhead{(2) }           &
\colhead{(3) }           &
\colhead{(4) }           &
\colhead{(5) }           &
\colhead{(6) }           &
\colhead{(7) }           &
\colhead{(8) }           &
\colhead{(9) }           &
\colhead{(10) }          &
\colhead{(11) }          &
\colhead{(12) }          &
\colhead{(13) }          &
\colhead{(14) }          
%\colhead{(15) }
%\multicolumn{3}{c}{Non-shell Stars} &   \colhead{}   &
}
\startdata
    1 & UGC12894 & s &000022.5 & 392944 & -22.32 & 10 & 16.55 &  0.20 & 335 &  618 &  8.2 & v(flow) & 120\\ 
     2 & WLM & p &000158.1 & -152739 & -73.63 & 10 & 11.03 &  0.08 &-122 &  -16 & 0.92 & trgb & 11, 118\\ 
     3 & ESO409-IG015 & s &000531.8 & -280553 & -79.79 &  6 & 15.14 &  0.19 & 737 &  780 & 10.4 & v(flow) & 111\\ 
     4 & ESO349-G031 & s &000813.3 & -343442 & -78.12 & 10 & 15.56 &  0.20 & 221 &  230 & 3.21 & trgb &  7, 111\\ 
     5 & NGC24 & p &000956.7 & -245744 & -80.43 &  5 & 12.19 &  0.13 & 554 &  610 &  8.1 & v(flow) & 118\\ 
     6 & NGC45 & p &001404.0 & -231055 & -80.67 &  8 & 11.32 &  0.08 & 467 &  530 &  7.1 & v(flow) & 118\\ 
     7 & NGC55 & p &001454.0 & -391149 & -75.74 &  9 &  8.42 &  0.05 & 129 &  111 & 2.17 & trgb & 62, 118\\ 
     8 & NGC59 & s &001525.4 & -212642 & -80.02 & -3 & 13.12 &  0.14 & 362 &  432 &  5.3 & sbf & 21, 118\\ 
     9 & MCG-04-02-003 & s &001911.4 & -224006 & -81.44 &  9 & 15.57 &  0.32 & 669 &  731 &  9.8 & v(flow) & 111\\ 
    10 & IC10 & s &002023.1 & 591735 &  -3.34 & 10 & 11.80 &  0.20 &-348 &  -64 & 0.66 & ceph &  2, 118\\ 
    11 & ESO473-G024 & s &003122.5 & -224557 & -83.70 & 10 & 16.04 &  0.10 & 541 &  596 &  8.0 & v(flow) & 117\\ 
    12 & AndIV & s &004230.1 & 403433 & -22.27 & 10 & 16.6 & \nodata & 256 &  522 & 6.11 & trgb & 17, 110\\ 
    13 & NGC224 & p &004244.3 & 411609 & -21.57 &  3 &  4.36 &  0.02 &-300 &  -34 & 0.79 & ceph &  5, 118\\ 
    14 & IC1574 & p &004303.8 & -221449 & -84.76 & 10 & 14.50 &  0.08 & 363 &  413 & 4.92 & trgb & 31, 120\\ 
    15 & NGC247 & p &004708.3 & -204538 & -83.56 &  7 &  9.67 &  0.07 & 156 &  211 & 3.65 & trgb &  7, 118\\ 
    16 & NGC253 & p &004733.1 & -251718 & -87.96 &  5 &  8.04 &  0.05 & 243 &  276 & 3.94 & trgb & 31, 118\\ 
    17 & UGCA15 & s &004949.2 & -210054 & -83.88 & 10 & 15.38 &  0.11 & 295 &  347 & 3.34 & trgb & 31, 120\\ 
    18 & SMC & p &005244.8 & -724943 & -44.33 &  9 &  2.70 &  0.10 & 158 &  -22 & 0.06 & ceph &  2, 118\\ 
    19 & NGC300 & p &005453.5 & -374100 & -79.42 &  7 &  8.72 &  0.05 & 144 &  114 & 2.00 & ceph &  5, 118\\ 
    20 & LGS3 & s &010355.0 & 215306 & -40.89 & 99 & 16.2 & \nodata &-287 &  -74 & 0.62 & trgb & 44, 110\\ 
    21 & UGC668 & p &010447.8 & 020704 & -60.56 & 10 &  9.88 &  0.09 &-234 &  -91 & 0.65 & ceph &  5, 118\\ 
    22 & UGC685 & p &010722.4 & 164102 & -46.02 &  9 & 14.20 &  0.08 & 157 &  351 & 4.70 & trgb & 62, 120\\ 
    23 & UGC695 & s &010746.4 & 010349 & -61.53 &  6 & 15.28 &  0.39 & 628 &  765 & 10.2 & v(flow) & 111\\ 
    24 & UGC891 & p &012118.9 & 122443 & -49.80 &  9 & 14.72 &  0.04 & 643 &  813 & 10.8 & v(flow) & 120\\ 
    25 & UGC1056 & p &012847.3 & 164119 & -45.26 & 10 & 14.87 &  0.41 & 595 &  774 & 10.3 & v(flow) & 111\\ 
    26 & UGC1104 & p &013242.5 & 181902 & -43.47 &  9 & 14.41 &  0.03 & 686 &  867 &  7.5 & bs & 50, 120\\ 
    27 & NGC598 & p &013350.9 & 303937 & -31.33 &  6 &  6.27 &  0.03 &-179 &   37 & 0.84 & ceph &  5, 118\\ 
    28 & NGC625 & p &013504.2 & -412615 & -73.12 &  9 & 11.71 &  0.13 & 396 &  326 & 4.07 & trgb & 43, 118\\ 
    29 & NGC628 & p &013641.7 & 154659 & -45.71 &  5 &  9.95 &  0.10 & 657 &  827 &  7.3 & bs & 50, 118\\ 
    30 & UGC1176 & p &014009.9 & 155417 & -45.37 & 10 & 14.40 &  0.20 & 630 &  798 &  9.0 & bs & 50, 118\\ 
    31 & UGCA20 & s &014314.7 & 195832 & -41.25 & 10 & 15.78 &  0.02 & 497 &  675 &  9.0 & v(flow) & 121\\ 
    32 & ESO245-G005 & p &014503.7 & -433553 & -70.29 & 10 & 12.70 &  0.20 & 391 &  305 & 4.43 & trgb & 31, 118\\ 
    33 & UGC1249 & p &014730.6 & 271952 & -33.90 &  9 & 12.07 &  0.19 & 345 &  543 &  7.2 & bs & 20, 118\\ 
    34 & NGC672 & p &014754.3 & 272559 & -33.78 &  6 & 11.47 &  0.10 & 422 &  620 &  7.2 & bs & 20, 118\\ 
    35 & UGC1281 & p &014931.4 & 323519 & -28.71 &  8 & 13.61 &  0.04 & 156 &  366 & 5.13 & trgb & 62, 120\\ 
    36 & ESO245-G007 & p &015106.3 & -442641 & -68.95 & 10 & 13.33 &  0.17 &  56 &  -37 & 0.44 & trgb & 19, 111\\ 
    37 & NGC784 & p &020117.0 & 285015 & -31.59 &  8 & 12.23 &  0.08 & 198 &  389 & 5.19 & trgb & 62, 118\\ 
    38 & UGC1561 & s &020405.1 & 241230 & -35.75 & 10 & 16.23 &  0.34 & 610 &  786 & 10.5 & v(flow) & 111\\ 
    39 & NGC855 & s &021403.6 & 275238 & -31.53 & -4 & 13.30 &  0.13 & 575 &  754 &  9.7 & sbf & 56, 118\\ 
    40 & UGC1807 & s &022113.4 & 424546 & -17.12 & 10 & 16.5 & \nodata & 629 &  841 &  9.2 & mem &  3, 116\\ 
    41 & NGC891 & s &022233.4 & 422057 & -17.41 &  3 & 10.81 &  0.18 & 528 &  738 &  9.2 & mem &  3, 118\\ 
    42 & UGC1865 & p &022500.2 & 360216 & -23.10 &  9 & 14.37 &  0.30 & 580 &  774 &  9.2 & mem &  3, 111\\ 
    43 & NGC925 & p &022716.9 & 333445 & -25.17 &  7 & 10.69 &  0.11 & 553 &  739 & 9.16 & ceph &  5, 118\\ 
    44 & UGC1924 & s &022749.8 & 314336 & -26.82 &  6 & 15.23 &  0.10 & 598 &  778 & 10.4 & v(flow) & 120\\ 
    45 & NGC949 & p &023048.6 & 370814 & -21.63 &  4 & 12.40 &  0.14 & 609 &  801 &  9.2 & mem &  3, 118\\ 
    46 & NGC959 & p &023224.0 & 352942 & -23.00 &  8 & 12.95 &  0.14 & 597 &  784 &  9.2 & mem &  3, 118\\ 
    47 & UGC2014 & s &023254.0 & 384050 & -20.05 & 10 & 15.65 &  0.18 & 565 &  760 &  9.2 & mem &  3, 118\\ 
    48 & UGC2023 & p &023318.2 & 332928 & -24.74 & 10 & 13.88 &  0.12 & 589 &  770 &  9.2 & mem &  3, 120\\ 
    49 & UGC2034 & s &023342.9 & 403141 & -18.29 & 10 & 13.70 &  0.20 & 578 &  777 &  9.2 & mem &  3, 118\\ 
    50 & ESO115-G021 & p &023748.1 & -612018 & -51.43 &  8 & 13.34 &  0.10 & 515 &  339 & 4.99 & trgb & 62, 117\\ 
    51 & NGC1003 & s &023916.6 & 405221 & -17.54 &  6 & 12.00 &  0.08 & 626 &  822 &  9.2 & mem &  3, 118\\ 
    52 & Maffei2 & s &024154.9 & 593615 &  -0.33 &  4 & 14.77 &  0.29 & -17 &  212 &  3.3 & tf &  4, 103\\ 
    53 & NGC1058 & p &024329.9 & 372027 & -20.37 &  5 & 11.82 &  0.15 & 518 &  702 &  9.2 & mem &  3, 118\\ 
    54 & UGC2259 & s &024755.4 & 373218 & -19.80 &  8 & 15.16 &  0.26 & 583 &  764 &  9.2 & mem &  3, 111\\ 
    55 & ESO154-G023 & p &025650.4 & -543417 & -54.31 &  8 & 12.69 &  0.10 & 574 &  408 & 5.76 & trgb & 62, 117\\ 
    56 & NGC1156 & p &025942.6 & 251417 & -29.20 & 10 & 12.75 &  0.10 & 375 &  509 &  7.8 & bs & 25, 117\\ 
    57 & ESO300-G014 & p &030937.8 & -410150 & -58.46 &  9 & 13.00 &  0.30 & 955 &  824 & 11.0 & v(flow) & 118\\ 
    58 & ESO300-G016 & s &031010.5 & -400011 & -58.62 & 10 & 15.57 &  0.20 & 711 &  584 &  7.8 & v(flow) & 111\\ 
    59 & NGC1291 & p &031718.3 & -410628 & -57.05 &  0 &  9.39 &  0.04 & 839 &  703 &  9.4 & v(flow) & 118\\ 
    60 & NGC1313 & p &031815.8 & -662953 & -44.64 &  7 &  9.20 &  0.20 & 470 &  265 & 4.15 & trgb & 62, 118\\ 
    61 & NGC1311 & p &032007.4 & -521107 & -52.66 &  9 & 13.18 &  0.10 & 568 &  396 & 5.45 & trgb & 62, 117\\ 
    62 & UGC2684 & s &032023.7 & 171745 & -32.75 & 10 & 16.30 &  0.02 & 350 &  438 &  6.5 & bs & 51, 122\\ 
    63 & UGC2689 & s &032127.7 & 404806 & -13.68 & -2 & 14.95 &  0.10 & 277 &  443 &  5.9 & v(flow) & 100\\ 
    64 & UGC2716 & p &032407.2 & 174512 & -31.82 &  8 & 14.64 &  0.10 & 381 &  467 &  6.2 & v(flow) & 117\\ 
    65 & IC1959 & p &033311.8 & -502438 & -51.54 &  9 & 13.26 &  0.10 & 640 &  465 & 6.06 & trgb & 62, 117\\ 
    66 & UGC2847 & s &034648.9 & 680546 &  10.58 &  6 &  9.37 &  0.03 &  31 &  245 & 3.03 & ceph &  4, 105\\ 
    67 & IC2000 & p &034907.3 & -485131 & -49.60 &  6 & 12.8 &  0.6 & 981 &  801 & 10.7 & v(flow) & 111\\ 
    68 & ESO302-G014 & s &035140.9 & -382708 & -50.88 & 10 & 15.5 &  0.5 & 872 &  720 &  9.6 & v(flow) & 111\\ 
    69 & NGC1487 & p &035546.1 & -422205 & -49.76 &  7 & 12.34 &  0.07 & 848 &  681 &  9.1 & v(flow) & 118\\ 
    70 & ESO249-G036 & s &035915.6 & -455221 & -48.61 & 10 & 15.75 &  0.31 & 898 &  719 &  9.6 & v(flow) & 111\\ 
    71 & UGCA86 & s &035950.1 & 670837 &  10.65 & 10 & 13.5 & \nodata &  67 &  275 & 2.96 & trgb &  7, 116\\ 
    72 & NGC1510 & s &040332.6 & -432400 & -48.23 & -2 & 13.47 &  0.11 & 913 &  738 &  9.8 & v(flow) & 118\\ 
    73 & NGC1512 & p &040354.3 & -432057 & -48.16 &  1 & 11.13 &  0.10 & 898 &  723 &  9.6 & v(flow) & 118\\ 
    74 & NGC1522 & p &040607.7 & -524009 & -45.97 & 11 & 13.93 &  0.13 & 898 &  699 &  9.3 & v(flow) & 118\\ 
    75 & NGC1518 & p &040649.6 & -211029 & -45.31 &  8 & 12.28 &  0.13 & 920 &  814 & 10.8 & v(flow) & 118\\ 
    76 & ESO483-G013 & s &041241.3 & -230936 & -44.58 & -3 & 14.18 &  0.36 & 900 &  782 & 10.4 & v(flow) & 111\\ 
    77 & NGC1556 & p &041744.5 & -500952 & -44.78 &  2 & 13.47 &  0.13 & 989 &  788 & 10.5 & v(flow) & 118\\ 
    78 & UGCA90 & p &042113.5 & -215044 & -42.31 &  7 & 12.67 &  0.18 & 898 &  777 & 10.4 & v(flow) & 118\\ 
    79 & NGC1592 & p &042940.8 & -272431 & -41.91 & 10 & 14.61 &  0.42 & 944 &  797 & 10.6 & v(flow) & 111\\ 
    80 & NGC1569 & s &043049.0 & 645053 &  11.24 & 10 & 11.86 &  0.09 &-104 &   88 &  1.9 & bs & 41, 118\\ 
    81 & UGCA92 & s &043204.9 & 633649 &  10.52 & 10 & 15.2 & \nodata & -99 &   89 &  1.8 & bs & 26, 110\\ 
    82 & NGC1560 & s &043247.7 & 715246 &  16.02 &  7 & 12.16 &  0.14 & -36 &  171 & 3.45 & trgb & 33, 118\\ 
    83 & ESO158-G003 & p &044616.7 & -572035 & -39.30 &  9 & 14.01 &  0.09 & 975 &  747 & 10.0 & v(flow) & 111\\ 
    84 & UGC3174 & s &044834.5 & 001430 & -26.91 & 10 & 15.02 &  0.02 & 669 &  609 &  8.1 & v(flow) & 122\\ 
    85 & ESO119-G016 & p &045129.2 & -613903 & -37.77 & 10 & 14.79 &  0.20 & 974 &  738 &  9.8 & v(flow) & 111\\ 
    86 & NGC1705 & p &045413.7 & -532141 & -38.74 & 11 & 12.77 &  0.13 & 633 &  406 & 5.10 & trgb & 57, 118\\ 
    87 & ESO252-IG001 & p &045658.7 & -424814 & -38.50 & 99 & 14.40 &  0.20 & 657 &  448 &  6.0 & v(flow) & 118\\ 
    88 & NGC1744 & p &045957.6 & -260119 & -35.02 &  6 & 11.60 &  0.30 & 741 &  574 &  7.7 & v(flow) & 118\\ 
    89 & NGC1796 & p &050242.8 & -610823 & -36.55 &  5 & 12.86 &  0.13 &1014 &  774 & 10.3 & v(flow) & 118\\ 
    90 & ESO486-G021 & p &050319.7 & -252523 & -34.13 &  2 & 14.47 &  0.20 & 835 &  667 &  8.9 & v(flow) & 111\\ 
    91 & MCG-05-13-004 & p &050624.1 & -315711 & -35.12 &  9 & 13.22 &  0.43 & 686 &  497 &  6.6 & v(flow) & 111\\ 
    92 & NGC1800 & p &050625.4 & -315715 & -35.12 &  9 & 13.07 &  0.10 & 807 &  618 &  8.2 & v(flow) & 117\\ 
    93 & NGC1808 & p &050742.3 & -373046 & -35.90 &  1 & 10.76 &  0.10 & 995 &  791 & 10.6 & v(flow) & 118\\ 
    94 & ESO305-G009 & p &050807.6 & -381833 & -35.94 &  8 & 13.4 &  0.8 &1021 &  815 & 10.9 & v(flow) & 111\\ 
    95 & UGCA103 & p &051047.0 & -313550 & -34.14 &  9 & 13.13 &  0.15 & 972 &  781 & 10.4 & v(flow) & 118\\ 
    96 & UGCA106 & p &051159.3 & -325821 & -34.20 &  9 & 13.05 &  0.23 & 929 &  733 &  9.8 & v(flow) & 111\\ 
    97 & UGCA105 & s &051415.0 & 623431 &  13.66 & 10 & 14.46 &  0.22 & 111 &  279 & 3.15 & trgb & 30, 111\\ 
    98 & LMC & p &052334.5 & -694522 & -32.89 &  9 &  0.91 &  0.05 & 278 &   27 & 0.05 & ceph & 59, 118\\ 
    99 & UGC3303 & s &052459.5 & 043018 & -16.92 & 10 & 13.95 &  0.10 & 519 &  445 &  7.2 & bs & 40, 117\\ 
   100 & ESO553-G046 & p &052705.7 & -204041 & -27.42 &  1 & 14.53 &  0.15 & 544 &  373 &  5.0 & v(flow) & 111\\ 
   101 & ESO306-G013 & p &053858.3 & -414414 & -30.67 &  3 & 14.19 &  0.20 &1045 &  812 & 10.8 & v(flow) & 111\\ 
   102 & UGCA114 & s &055054.3 & -144645 & -19.94 &  7 & 12.97 &  0.10 & 902 &  732 &  9.8 & v(flow) & 111\\ 
   103 & UGCA116 & s &055542.6 & 032330 & -10.77 & 11 & 15.48 &  0.13 & 789 &  685 &  9.1 & v(flow) & 118\\ 
   104 & KKH34 & s &055941.2 & 732539 &  22.35 & 10 & 17.1 & \nodata & 110 &  299 & 4.61 & trgb & 32, 110\\ 
   105 & ESO364-G?029 & p &060545.2 & -330451 & -23.37 & 10 & 14.00 &  0.21 & 787 &  554 &  7.4 & v(flow) & 111\\ 
   106 & AM0605-341 & s &060719.3 & -341217 & -23.40 & 10 & 15.52 &  0.42 & 765 &  529 &  7.0 & v(flow) & 111\\ 
   107 & NGC2188 & p &061009.5 & -340622 & -22.81 &  9 & 12.14 &  0.13 & 747 &  510 &  6.8 & v(flow) & 118\\ 
   108 & UGCA120 & s &061116.3 & -213557 & -18.19 & 10 & 14.08 &  0.16 & 860 &  654 &  8.7 & v(flow) & 111\\ 
   109 & UGCA127 & s &062055.5 & -82942 & -10.61 &  6 & 14.16 &  0.10 & 732 &  562 &  7.5 & v(flow) & 111\\ 
   110 & UGC3475 & s &063028.8 & 393014 &  13.14 &  9 & 15.00 &  0.14 & 487 &  524 &  7.0 & v(flow) & 111\\ 
   111 & ESO255-G019 & p &064548.2 & -473152 & -20.56 &  9 & 14.5 &  0.7 &1058 &  782 & 10.4 & v(flow) & 111\\ 
   112 & KKH37 & s &064745.8 & 800726 &  26.54 & 10 & 16.4 & \nodata &-148 &   55 & 3.39 & trgb & 110\\ 
   113 & ESO207-G007 & p &065039.9 & -520825 & -21.21 &  9 & 14.16 &  0.25 &1083 &  803 & 10.7 & v(flow) & 111\\ 
   114 & UGC3600 & s &065540.0 & 390543 &  17.48 & 10 & 16.19 &  0.10 & 412 &  435 &  7.3 & bs & 40, 117\\ 
   115 & AM0704-582 & p &070518.8 & -583113 & -21.15 &  9 & 14.95 &  0.10 & 564 &  279 & 4.90 & trgb & 32, 117\\ 
   116 & NGC2337 & p &071013.5 & 442726 &  21.80 & 10 & 13.48 &  0.10 & 436 &  479 &  7.9 & bs & 40, 117\\ 
   117 & UGC3817 & s &072244.5 & 450631 &  24.11 & 10 & 16.0 & \nodata & 437 &  478 &  8.6 & bs & 40, 115\\ 
   118 & UGC3860 & s &072817.2 & 404612 &  23.93 & 10 & 15.07 &  0.14 & 354 &  371 & 7.81 & trgb & 43, 118\\ 
   119 & NGC2366 & p &072854.6 & 691257 &  28.53 & 10 & 11.43 &  0.10 &  80 &  235 & 3.19 & trgb & 32, 118\\ 
   120 & UGC3876 & p &072917.5 & 275358 &  20.04 &  6 & 14.09 &  0.39 & 860 &  811 & 10.8 & v(flow) & 111\\ 
   121 & ESO059-G001 & p &073118.2 & -681117 & -21.48 & 10 & 13.98 &  0.10 & 530 &  247 & 4.57 & trgb &  7, 117\\ 
   122 & NGC2427 & s &073627.9 & -473805 & -12.70 &  8 & 12.33 &  0.10 & 972 &  677 &  9.0 & v(flow) & 118\\ 
   123 & NGC2403 & p &073651.4 & 653609 &  29.18 &  6 &  8.93 &  0.07 & 131 &  268 & 3.22 & ceph &  5, 118\\ 
   124 & UGC3966 & p &074126.0 & 400644 &  26.17 & 10 & 13.90 &  0.30 & 361 &  370 &  6.8 & bs & 18, 118\\ 
   125 & UGC3974 & s &074155.4 & 164809 &  18.54 & 10 & 13.60 &  0.30 & 272 &  162 & 8.04 & trgb & 62, 118\\ 
   126 & CGCG262-028 & p &074732.1 & 511129 &  29.37 &  5 & 14.93 &  0.41 & 454 &  518 &  6.9 & v(flow) & 111\\ 
   127 & UGC4115 & s &075701.8 & 142327 &  20.90 & 10 & 15.23 &  0.10 & 341 &  213 & 7.72 & trgb & 62, 117\\ 
   128 & NGC2500 & p &080153.3 & 504415 &  31.56 &  7 & 12.20 &  0.13 & 514 &  572 &  7.6 & v(flow) & 118\\ 
   129 & NGC2537 & p &081314.7 & 455926 &  32.96 &  8 & 12.82 &  0.10 & 431 &  461 &  6.9 & bs & 51, 117\\ 
   130 & UGC4278 & p &081358.9 & 454434 &  33.06 &  7 & 13.07 &  0.15 & 540 &  569 &  7.6 & v(flow) & 118\\ 
   131 & UGC4305 & p &081904.0 & 704309 &  32.69 & 10 & 11.10 &  0.15 & 142 &  296 & 3.39 & trgb & 32, 118\\ 
   132 & NGC2552 & p &081920.1 & 500025 &  34.29 &  9 & 12.56 &  0.15 & 524 &  574 &  7.7 & v(flow) & 118\\ 
   133 & M81dwA & s &082356.0 & 710145 &  33.01 & 10 & 18.69 &  0.10 & 113 &  268 & 3.55 & trgb & 32, 101\\ 
   134 & SDSSJ0825+3532 & s &082555.5 & 353232 &  33.73 & 11 & 18.05 &  0.03 & 727 &  698 &  9.3 & v(flow) & 106\\ 
   135 & UGC4426 & p &082828.4 & 415124 &  35.21 & 10 & 15.00 &  0.20 & 397 &  402 & 10.28 & trgb &  7, 118\\ 
   136 & UGC4459 & p &083407.2 & 661054 &  34.95 & 10 & 14.78 &  0.10 &  20 &  151 & 3.56 & trgb & 32, 117\\ 
   137 & ESO495-G021 & s &083615.4 & -262434 &   8.58 & 11 & 12.46 &  0.09 & 873 &  586 &  7.8 & v(flow) & 111\\ 
   138 & UGC4483 & s &083703.0 & 694631 &  34.38 & 10 & 15.27 &  0.10 & 156 &  303 & 3.21 & trgb & 12, 117\\ 
   139 & NGC2683 & p &085241.4 & 332514 &  38.76 &  3 & 10.64 &  0.07 & 411 &  365 &  7.7 & sbf & 56, 118\\ 
   140 & UGC4704 & s &085900.3 & 391236 &  40.74 &  8 & 15.33 &  0.41 & 596 &  581 &  7.8 & v(flow) & 111\\ 
   141 & LSBCD564-08 & s &090253.8 & 200432 &  37.60 & 10 & 16.9 & \nodata & 483 &  366 & 8.67 & trgb &  7, 110\\ 
   142 & UGC4787 & s &090734.9 & 331636 &  41.81 &  8 & 15.41 &  0.32 & 538 &  490 &  6.5 & v(flow) & 111\\ 
   143 & LSBCD634-03 & s &090853.5 & 143455 &  36.94 & 10 & 17.5 & \nodata & 318 &  172 & 9.46 & trgb &  7, 116\\ 
   144 & UGCA148 & s &090946.5 & -230033 &  16.66 & 10 & 15.32 &  0.19 & 725 &  439 &  9.8 & mem & 45, 118\\ 
   145 & NGC2784 & s &091219.5 & -241021 &  16.35 & -2 & 11.30 &  0.13 & 691 &  402 &  9.8 & sbf & 56, 118\\ 
   146 & UGCA153 & s &091312.1 & -192431 &  19.59 & 10 & 15.40 &  0.10 & 768 &  491 &  6.5 & v(flow) & 117\\ 
   147 & NGC2835 & s &091752.9 & -222118 &  18.51 &  5 & 11.01 &  0.17 & 886 &  601 &  8.0 & v(flow) & 118\\ 
   148 & LSBCD565-06 & s &091930.0 & 213612 &  41.76 & 10 & 16.9 & \nodata & 498 &  386 & 9.08 & trgb &  7, 110\\ 
   149 & UGCA162 & s &092128.1 & -223007 &  19.03 &  9 & 15.24 &  0.18 & 846 &  560 &  7.5 & v(flow) & 111\\ 
   150 & UGC4998 & p &092512.1 & 682259 &  38.89 & 10 & 14.72 &  0.10 & 623 &  761 & 10.5 & sbf & 117\\ 
   151 & NGC2915 & s &092611.5 & -763736 & -18.36 &  0 & 13.20 &  0.10 & 468 &  192 & 3.78 & trgb & 32, 117\\ 
   152 & NGC2903 & p &093210.1 & 213004 &  44.54 &  4 &  9.68 &  0.10 & 556 &  443 &  8.9 & bs & 15, 118\\ 
   153 & UGC5076 & s &093236.4 & 515219 &  45.57 & 10 & 15.21 &  0.41 & 571 &  623 &  8.3 & v(flow) & 111\\ 
   154 & CGCG035-007 & s &093444.9 & 062532 &  38.99 &  5 & 15.46 &  0.19 & 574 &  388 &  5.2 & v(flow) & 111\\ 
   155 & LeoT & s &093453.4 & 170305 &  43.66 & 10 & 16.4 & \nodata &  35 & -100 & 0.42 & trgb &  6, 104\\ 
   156 & UGC5151 & p &094027.1 & 482015 &  47.60 & 10 & 13.78 &  0.45 & 773 &  805 & 10.7 & v(flow) & 111\\ 
   157 & UGC5139 & p &094032.3 & 711056 &  38.66 & 10 & 14.17 &  0.10 & 139 &  291 & 3.84 & trgb & 32, 117\\ 
   158 & IC559 & p &094443.9 & 093655 &  42.70 &  5 & 14.82 &  0.41 & 541 &  370 &  4.9 & v(flow) & 111\\ 
   159 & UGC5209 & s &094504.2 & 321418 &  49.51 & 10 & 16.1 & \nodata & 538 &  481 &  6.4 & v(flow) & 110\\ 
   160 & NGC2976 & p &094715.3 & 675500 &  40.90 &  5 & 11.24 &  0.10 &   3 &  139 & 3.56 & trgb & 32, 117\\ 
   161 & UGC5272b & s &095019.4 & 312721 &  50.55 & 10 & 17.76 &  0.10 & 539 &  479 &  7.1 & mem & 58, 111\\ 
   162 & UGC5272 & s &095022.4 & 312916 &  50.56 & 10 & 15.41 &  0.10 & 513 &  453 &  7.1 & bs & 40, 117\\ 
   163 & UGC5288 & p &095117.0 & 074939 &  43.25 &  8 & 14.32 &  0.08 & 556 &  377 &  6.8 & bs & 51, 120\\ 
   164 & NGC3037 & p &095123.5 & -270036 &  20.70 &  9 & 13.71 &  0.20 & 887 &  591 &  7.9 & v(flow) & 111\\ 
   165 & BK3N & s &095348.5 & 685809 &  40.83 & 10 & 18.8 & \nodata & -40 &  101 & 4.02 & trgb & 32, 113\\ 
   166 & NGC3031 & p &095533.2 & 690355 &  40.90 &  2 &  7.89 &  0.03 & -34 &  108 & 3.63 & ceph &  5, 118\\ 
   167 & NGC3034 & p &095552.2 & 694047 &  40.57 &  7 &  9.30 &  0.09 & 203 &  348 & 3.53 & trgb & 49, 118\\ 
   168 & UGC5340 & p &095645.7 & 284935 &  51.62 & 10 & 14.76 &  0.14 & 503 &  429 &  5.9 & bs & 40, 118\\ 
   169 & KDG61 & s &095703.1 & 683531 &  41.28 &  8 & 15.17 &  0.10 &-135 &    5 & 3.60 & trgb & 27, 101\\ 
   170 & UGC5336 & p &095732.0 & 690245 &  41.06 & 10 & 14.30 &  0.30 &  46 &  187 &  3.7 & mem & 36, 118\\ 
   171 & ESO435-G016 & p &095846.2 & -283719 &  20.57 &  3 & 13.63 &  0.22 & 980 &  682 &  9.1 & v(flow) & 111\\ 
   172 & ESO435-IG020 & p &095920.7 & -280754 &  21.03 & 10 & 14.39 &  0.31 & 971 &  674 &  9.0 & v(flow) & 111\\ 
   173 & UGC5364 & p &095926.4 & 304447 &  52.42 & 10 & 12.92 &  0.18 &  24 &  -40 & 0.69 & trgb & 55, 118\\ 
   174 & UGC5373 & p &100000.1 & 051956 &  43.78 & 10 & 11.85 &  0.14 & 300 &  110 & 1.44 & trgb & 62, 118\\ 
   175 & UGCA193 & p &100236.0 & -60049 &  37.43 &  7 & 14.84 &  0.10 & 662 &  426 &  9.7 & mem & 46, 117\\ 
   176 & NGC3109 & p &100306.6 & -260932 &  23.07 &  9 & 10.39 &  0.07 & 403 &  109 & 1.34 & trgb & 62, 118\\ 
   177 & NGC3077 & p &100320.6 & 684404 &  41.66 &  6 & 10.61 &  0.13 &  14 &  154 & 3.82 & trgb & 32, 118\\ 
   178 & UGCA196 & p &100341.8 & -270140 &  22.49 &  6 & 13.35 &  0.18 & 955 &  660 &  8.8 & v(flow) & 111\\ 
   179 & NGC3113 & p &100426.1 & -282639 &  21.51 &  7 & 13.31 &  0.20 &1083 &  785 & 10.5 & v(flow) & 111\\ 
   180 & UGC5427 & s &100441.0 & 292155 &  53.40 &  8 & 15.95 &  0.22 & 498 &  427 &  7.1 & bs & 40, 111\\ 
   181 & UGC5428 & s &100506.4 & 663332 &  43.09 & 10 & 15.95 &  0.10 &-129 &    0 & 3.50 & trgb & 27, 101\\ 
   182 & NGC3115 & s &100514.0 & -74307 &  36.78 & -3 &  9.87 &  0.04 & 663 &  422 &  9.7 & sbf & 56, 118\\ 
   183 & UGC5423 & s &100530.6 & 702152 &  40.81 & 10 & 15.20 &  0.10 & 347 &  496 &  5.3 & bs & 51, 117\\ 
   184 & NGC3125 & p &100633.6 & -295609 &  20.64 & 11 & 13.50 &  0.13 &1113 &  813 & 10.8 & v(flow) & 118\\ 
   185 & UGC5453 & s &100707.3 & 155904 &  50.40 & 10 & 15.79 &  0.23 & 840 &  700 &  9.3 & v(flow) & 111\\ 
   186 & UGC5451 & p &100719.0 & 470022 &  52.31 & 10 & 14.36 &  0.12 & 629 &  655 &  8.7 & v(flow) & 111\\ 
   187 & UGC5456 & p &100719.6 & 102146 &  47.94 &  5 & 13.72 &  0.13 & 544 &  377 & 3.80 & trgb & 37, 118\\ 
   188 & KUG1004+392 & s &100723.0 & 385810 &  53.99 & 10 & 15.96 &  0.15 & 601 &  583 &  7.8 & v(flow) & 111\\ 
   189 & NGC3137 & p &100907.5 & -290352 &  21.67 &  6 & 12.10 &  0.40 &1104 &  806 & 10.8 & v(flow) & 118\\ 
   190 & SextansA & p &101100.8 & -44134 &  39.88 & 10 & 11.86 &  0.07 & 324 &   94 & 1.32 & ceph & 13, 118\\ 
   191 & NGC3175 & p &101442.1 & -285219 &  22.58 &  2 & 12.13 &  0.10 &1101 &  804 & 10.7 & v(flow) & 118\\ 
   192 & NGC3239 & p &102505.6 & 170937 &  54.82 &  9 & 11.73 &  0.13 & 753 &  622 &  8.3 & v(flow) & 118\\ 
   193 & UGC5672 & s &102820.9 & 223417 &  57.33 &  5 & 15.14 &  0.14 & 531 &  427 &  6.3 & bs & 51, 111\\ 
   194 & UGC5666 & p &102821.2 & 682443 &  43.61 &  9 & 10.80 &  0.19 &  57 &  197 & 4.02 & trgb & 32, 118\\ 
   195 & UGC5692 & p &103035.0 & 703707 &  42.18 &  9 & 13.71 &  0.10 &  56 &  207 & 4.00 & trgb & 32, 117\\ 
   196 & NGC3274 & p &103217.1 & 274007 &  59.21 &  7 & 13.21 &  0.13 & 537 &  461 &  6.5 & bs & 40, 118\\ 
   197 & UGC5740 & s &103445.8 & 504606 &  54.98 &  9 & 15.63 &  0.32 & 649 &  698 &  9.3 & v(flow) & 111\\ 
   198 & UGCA212 & p &103523.2 & -244515 &  28.62 &  8 & 13.20 &  0.30 &1042 &  756 & 10.1 & v(flow) & 118\\ 
   199 & NGC3299 & p &103623.8 & 124227 &  55.29 &  8 & 14.11 &  0.12 & 641 &  490 & 10.4 & mem & 34, 111\\ 
   200 & UGC5764 & s &103643.3 & 313248 &  60.43 & 10 & 15.21 &  0.19 & 586 &  531 &  7.1 & v(flow) & 118\\ 
   201 & UGC5797 & p &103925.2 & 014305 &  49.44 & 10 & 15.00 &  0.12 & 713 &  513 &  6.8 & v(flow) & 111\\ 
   202 & IC625 & p &104238.0 & -235608 &  30.22 &  5 & 13.79 &  0.24 &1041 &  758 & 10.1 & v(flow) & 111\\ 
   203 & UGC5829 & p &104242.2 & 342656 &  61.53 & 10 & 13.73 &  0.18 & 629 &  591 &  7.9 & v(flow) & 118\\ 
   204 & NGC3344 & p &104330.9 & 245522 &  61.26 &  4 & 10.45 &  0.13 & 586 &  498 &  6.6 & v(flow) & 118\\ 
   205 & NGC3351 & p &104357.8 & 114214 &  56.37 &  3 & 10.53 &  0.10 & 778 &  624 & 10.00 & ceph &  5, 118\\ 
   206 & NGC3365 & p &104612.6 & 014848 &  50.75 &  6 & 13.17 &  0.15 & 986 &  789 & 10.5 & v(flow) & 118\\ 
   207 & NGC3368 & p &104645.7 & 114912 &  57.01 &  2 & 10.11 &  0.13 & 897 &  744 & 10.52 & ceph &  5, 118\\ 
   208 & UGC5889 & p &104722.3 & 140410 &  58.29 &  9 & 14.22 &  0.16 & 573 &  431 &  9.3 & bs & 34, 118\\ 
   209 & UGC5917 & s &104853.9 & 464314 &  58.98 & 10 & 16.06 &  0.26 & 741 &  771 & 10.3 & v(flow) & 111\\ 
   210 & UGC5923 & p &104907.6 & 065502 &  54.64 &  0 & 14.03 &  0.37 & 712 &  537 &  7.2 & v(flow) & 111\\ 
   211 & UGC5918 & s &104936.5 & 653150 &  47.12 & 10 & 15.22 &  0.10 & 340 &  468 &  7.4 & bs & 51, 117\\ 
   212 & NGC3412 & s &105053.3 & 132444 &  58.70 & -2 & 11.45 &  0.13 & 841 &  697 & 10.4 & mem & 34, 118\\ 
   213 & ESO376-G022 & p &105121.0 & -342550 &  22.20 & 10 & 14.20 &  0.24 & 972 &  672 &  9.0 & v(flow) & 111\\ 
   214 & NGC3432 & p &105231.3 & 363711 &  63.16 &  9 & 11.67 &  0.11 & 616 &  592 &  7.9 & v(flow) & 118\\ 
   215 & KDG73 & s &105257.1 & 693258 &  44.23 & 10 & 17.28 &  0.10 & 116 &  263 & 3.70 & trgb & 32, 117\\ 
   216 & NGC3489 & s &110018.6 & 135404 &  60.91 & -1 & 11.12 &  0.13 & 677 &  538 & 10.4 & mem & 34, 118\\ 
   217 & NGC3486 & p &110023.9 & 285830 &  65.49 &  5 & 11.05 &  0.10 & 681 &  618 &  8.2 & v(flow) & 118\\ 
   218 & UGC6102 & s &110148.4 & 284121 &  65.78 & 10 & 15.53 &  0.41 & 702 &  638 &  8.5 & v(flow) & 111\\ 
   219 & NGC3510 & p &110343.4 & 285313 &  66.21 &  8 & 14.3 &  0.8 & 705 &  643 &  8.6 & v(flow) & 111\\ 
   220 & ESO377-G003 & p &110355.2 & -342130 &  23.45 &  4 & 14.92 &  0.22 & 991 &  694 &  9.2 & v(flow) & 111\\ 
   221 & MRK36 & s &110458.5 & 290822 &  66.49 & 11 & 15.70 &  0.20 & 646 &  585 &  7.8 & v(flow) & 118\\ 
   222 & NGC3521 & p &110548.6 & -00209 &  52.83 &  4 &  9.83 &  0.10 & 801 &  602 &  8.0 & v(flow) & 118\\ 
   223 & UGC6161 & s &110649.2 & 434324 &  63.19 &  8 & 15.0 &  0.8 & 756 &  774 & 10.3 & v(flow) & 111\\ 
   224 & MESSIER108 & p &111131.0 & 554027 &  56.25 &  6 & 10.69 &  0.10 & 699 &  780 & 10.4 & v(flow) & 118\\ 
   225 & NGC3593 & p &111437.0 & 124904 &  63.21 &  0 & 11.86 &  0.08 & 628 &  489 &  6.5 & v(flow) & 118\\ 
   226 & NGC3599 & s &111527.0 & 180637 &  66.14 & -2 & 12.82 &  0.14 & 832 &  718 &  9.6 & v(flow) & 118\\ 
   227 & NGC3600 & p &111552.1 & 413532 &  65.68 &  1 & 13.96 &  0.44 & 719 &  727 &  9.7 & v(flow) & 111\\ 
   228 & NGC3621 & p &111816.0 & -324842 &  26.10 &  7 & 10.18 &  0.15 & 730 &  440 & 6.64 & ceph &  5, 118\\ 
   229 & NGC3623 & p &111855.9 & 130537 &  64.22 &  1 & 10.25 &  0.05 & 807 &  671 &  8.9 & v(flow) & 118\\ 
   230 & NGC3627 & p &112015.0 & 125930 &  64.42 &  3 &  9.65 &  0.13 & 727 &  590 & 10.05 & ceph &  5, 118\\ 
   231 & NGC3628 & p &112016.9 & 133520 &  64.78 &  3 & 10.28 &  0.05 & 843 &  709 &  9.4 & v(flow) & 118\\ 
   232 & IC2782 & p &112255.3 & 132629 &  65.21 &  8 & 14.94 &  0.41 & 860 &  727 &  9.7 & v(flow) & 111\\ 
   233 & IC2787 & s &112319.1 & 133747 &  65.40 &  6 & 16.05 &  0.20 & 708 &  576 &  7.7 & v(flow) & 111\\ 
   234 & NGC3675 & p &112608.6 & 433509 &  66.19 &  3 & 11.00 &  0.15 & 770 &  792 & 10.6 & v(flow) & 118\\ 
   235 & UGC6457 & p &112712.2 & -05941 &  55.34 & 10 & 15.0 &  0.6 & 963 &  768 & 10.2 & v(flow) & 111\\ 
   236 & UGC6456 & s &112759.9 & 785939 &  37.33 & 10 & 15.90 &  0.38 &-103 &   89 & 4.34 & trgb & 42, 111\\ 
   237 & UGC6541 & p &113328.9 & 491414 &  63.28 & 11 & 14.40 &  0.10 & 250 &  303 & 3.89 & trgb & 32, 117\\ 
   238 & NGC3738 & p &113548.8 & 543126 &  59.31 & 10 & 11.97 &  0.10 & 229 &  310 & 4.90 & trgb & 32, 117\\ 
   239 & NGC3741 & p &113606.2 & 451701 &  66.45 & 10 & 14.49 &  0.10 & 229 &  263 & 3.19 & trgb & 62, 117\\ 
   240 & LEDA166115 & s &114711.2 & 434019 &  68.98 & -1 & 18.6 & \nodata & 212 &  241 & 4.51 & trgb & 32, 110\\ 
   241 & UGC6817 & p &115053.0 & 385249 &  72.74 & 10 & 13.56 &  0.10 & 242 &  248 & 2.64 & trgb & 62, 117\\ 
   242 & UGC6900 & p &115539.4 & 313110 &  77.08 & 10 & 14.80 &  0.19 & 590 &  560 &  7.5 & v(flow) & 118\\ 
   243 & BTS76 & s &115844.1 & 273506 &  78.29 & 10 & 16.5 & \nodata & 499 &  451 &  6.0 & v(flow) & 110\\ 
   244 & NGC4020 & p &115856.6 & 302444 &  78.05 &  7 & 13.82 &  0.21 & 760 &  726 &  9.7 & v(flow) & 111\\ 
   245 & UGC7007 & s &120133.1 & 332029 &  77.58 &  9 & 16.3 & \nodata & 774 &  756 & 10.1 & v(flow) & 116\\ 
   246 & NGC4068 & p &120400.8 & 523518 &  63.04 & 10 & 13.02 &  0.10 & 210 &  290 & 4.31 & trgb &  7, 117\\ 
   247 & NGC4080 & p &120451.8 & 265933 &  79.63 & 10 & 14.28 &  0.13 & 567 &  519 &  6.9 & v(flow) & 111\\ 
   248 & NGC4096 & p &120601.0 & 472840 &  67.79 &  5 & 11.48 &  0.10 & 566 &  621 &  8.3 & v(flow) & 118\\ 
   249 & KUG1207+367 & s &120956.4 & 362607 &  77.20 & 10 & 15.5 & \nodata & 339 &  341 &  4.5 & v(flow) & 113\\ 
   250 & NGC4144 & p &120958.4 & 462727 &  69.01 &  6 & 12.05 &  0.13 & 265 &  317 &  9.8 & bs & 23, 118\\ 
   251 & NGC4163 & p &121209.1 & 361009 &  77.70 & 10 & 13.75 &  0.10 & 165 &  166 & 2.96 & trgb &  7, 117\\ 
   252 & NGC4190 & p &121344.7 & 363803 &  77.59 & 10 & 13.90 &  0.30 & 228 &  232 &  3.5 & bs & 54, 118\\ 
   253 & UGC7242 & p &121408.4 & 660541 &  50.60 &  6 & 14.66 &  0.41 &  68 &  213 & 5.42 & trgb &  7, 111\\ 
   254 & UGCA276 & s &121457.9 & 361308 &  78.06 & 10 & 15.70 &  0.10 & 284 &  287 & 3.18 & trgb & 62, 101\\ 
   255 & NGC4204 & p &121514.5 & 203931 &  79.50 &  8 & 14.01 &  0.41 & 856 &  782 & 10.4 & v(flow) & 111\\ 
   256 & UGC7267 & s &121523.6 & 512058 &  64.84 &  8 & 15.29 &  0.19 & 472 &  550 &  7.3 & v(flow) & 111\\ 
   257 & UGC7271 & s &121533.3 & 432606 &  72.15 &  7 & 15.53 &  0.10 & 547 &  586 &  7.8 & v(flow) & 111\\ 
   258 & NGC4214 & p &121538.9 & 361940 &  78.07 & 10 & 10.24 &  0.14 & 291 &  294 & 2.92 & trgb & 62, 118\\ 
   259 & CGCG269-049 & s &121546.7 & 522315 &  63.87 & 10 & 15.3 & \nodata & 159 &  242 &  3.2 & v(flow) & 110\\ 
   260 & UGC7298 & s &121630.1 & 521339 &  64.06 & 10 & 16.06 &  0.10 & 173 &  255 & 4.21 & trgb & 32, 117\\ 
   261 & NGC4236 & p &121642.1 & 692746 &  47.36 &  8 & 10.05 &  0.17 &   0 &  160 & 4.45 & trgb & 28, 118\\ 
   262 & NGC4244 & p &121729.9 & 374829 &  77.16 &  6 & 10.88 &  0.16 & 244 &  256 & 4.49 & trgb & 32, 118\\ 
   263 & NGC4242 & p &121730.1 & 453708 &  70.32 &  8 & 11.37 &  0.16 & 506 &  557 &  7.4 & v(flow) & 118\\ 
   264 & NGC4248 & p &121750.3 & 472431 &  68.68 &  3 & 13.21 &  0.10 & 484 &  543 &  7.2 & v(flow) & 117\\ 
   265 & IC3104 & s &121846.0 & -794334 & -16.95 & 10 & 13.49 &  0.20 & 429 &  170 & 2.27 & trgb & 30, 111\\ 
   266 & NGC4258 & p &121857.5 & 471814 &  68.84 &  4 &  9.10 &  0.07 & 448 &  507 & 7.98 & ceph &  5, 118\\ 
   267 & UGC7356 & s &121909.1 & 470523 &  69.05 & 10 & 15.58 &  0.10 & 272 &  330 &  6.7 & sbf & 22, 102\\ 
   268 & ISZ399 & p &121959.5 & -172331 &  44.83 & 11 & 14.72 &  0.18 & 900 &  673 &  9.0 & v(flow) & 111\\ 
   269 & NGC4288 & p &122038.1 & 461733 &  69.89 &  7 & 13.26 &  0.13 & 520 &  575 &  7.7 & v(flow) & 118\\ 
   270 & UGC7408 & p &122115.0 & 454841 &  70.38 &  9 & 13.35 &  0.15 & 462 &  515 &  6.9 & v(flow) & 118\\ 
   271 & UGC7490 & p &122425.3 & 702001 &  46.62 &  9 & 13.05 &  0.16 & 465 &  630 &  8.4 & v(flow) & 118\\ 
   272 & LEDA166137 & s &122527.9 & 282857 &  84.10 & 10 & 16.5 & \nodata & 483 &  453 &  6.0 & v(flow) & 108\\ 
   273 & NGC4395 & p &122548.9 & 333248 &  81.53 &  9 & 10.64 &  0.15 & 319 &  314 & 4.61 & trgb & 32, 118\\ 
   274 & UGCA281 & s &122616.0 & 482937 &  68.08 & 11 & 15.36 &  0.34 & 281 &  349 &  5.7 & bs & 38, 111\\ 
   275 & UGC7559 & p &122705.1 & 370833 &  78.74 & 10 & 14.20 &  0.20 & 218 &  231 & 4.87 & trgb & 32, 118\\ 
   276 & UGC7577 & p &122740.9 & 432944 &  72.94 & 10 & 12.84 &  0.18 & 195 &  239 & 2.74 & trgb & 62, 118\\ 
   277 & UGC7584 & s &122802.9 & 223522 &  83.02 &  9 & 16.2 & \nodata & 603 &  545 &  7.3 & v(flow) & 107\\ 
   278 & LSBCF573-01 & s &122805.4 & 221727 &  82.82 & 10 & 17.0 & \nodata & 602 &  543 &  7.2 & v(flow) & 109\\ 
   279 & NGC4449 & p &122811.2 & 440536 &  72.40 & 10 &  9.99 &  0.13 & 207 &  255 & 4.21 & trgb & 32, 118\\ 
   280 & UGC7599 & p &122828.5 & 371401 &  78.79 &  8 & 14.88 &  0.10 & 278 &  292 &  6.9 & bs & 39, 117\\ 
   281 & UGC7605 & p &122838.7 & 354303 &  80.14 & 10 & 14.79 &  0.15 & 310 &  317 & 4.43 & trgb & 32, 111\\ 
   282 & NGC4455 & p &122844.1 & 224921 &  83.29 &  7 & 13.8 &  0.8 & 637 &  581 &  7.8 & v(flow) & 111\\ 
   283 & UGC7608 & p &122845.3 & 431335 &  73.26 & 10 & 13.67 &  0.19 & 538 &  582 &  7.8 & v(flow) & 118\\ 
   284 & NGC4460 & s &122845.5 & 445151 &  71.69 & -1 & 12.78 &  0.24 & 490 &  542 &  9.6 & sbf & 56, 111\\ 
   285 & MCG+07-26-011 & s &122852.2 & 421041 &  74.26 &  8 & 16.33 &  0.10 & 408 &  447 &  6.0 & v(flow) & 111\\ 
   286 & UGC7639 & p &122953.4 & 473152 &  69.17 & 10 & 13.99 &  0.10 & 382 &  447 &  8.0 & bs & 39, 117\\ 
   287 & MCG+07-26-012 & s &123023.8 & 425406 &  73.66 &  6 & 16.47 &  0.10 & 436 &  479 &  6.4 & v(flow) & 111\\ 
   288 & NGC4485 & p &123031.1 & 414201 &  74.81 & 10 & 12.32 &  0.05 & 493 &  530 &  7.1 & v(flow) & 118\\ 
   289 & NGC4490 & p &123036.1 & 413834 &  74.87 &  7 & 10.22 &  0.06 & 565 &  602 &  8.0 & v(flow) & 118\\ 
   290 & UGC7678 & s &123200.7 & 394959 &  76.67 &  6 & 16.1 &  0.5 & 666 &  695 &  9.3 & v(flow) & 111\\ 
   291 & UGC7690 & p &123226.8 & 424218 &  73.95 & 10 & 13.10 &  0.40 & 537 &  580 &  7.7 & v(flow) & 118\\ 
   292 & UGC7699 & p &123248.0 & 373718 &  78.80 &  6 & 13.60 &  0.13 & 496 &  514 &  6.8 & v(flow) & 111\\ 
   293 & UGC7698 & p &123254.4 & 313228 &  84.02 & 10 & 13.00 &  0.30 & 331 &  320 &  6.1 & bs & 39, 118\\ 
   294 & UGC7719 & s &123400.6 & 390110 &  77.57 &  8 & 15.33 &  0.41 & 678 &  704 &  9.4 & v(flow) & 111\\ 
   295 & NGC4534 & p &123405.4 & 353108 &  80.83 &  8 & 13.04 &  0.41 & 802 &  811 & 10.8 & v(flow) & 111\\ 
   296 & UGC7774 & s &123622.5 & 400019 &  76.75 &  7 & 15.02 &  0.10 & 526 &  558 &  7.4 & v(flow) & 111\\ 
   297 & UGCA290 & s &123721.8 & 384438 &  78.02 & 11 & 15.74 &  0.10 & 458 &  484 & 6.70 & trgb & 10, 111\\ 
   298 & UGCA292 & s &123840.0 & 324601 &  83.72 & 10 & 16.10 &  0.05 & 308 &  306 &  3.1 & bs & 39, 120\\ 
   299 & M104 & p &123959.4 & -113723 &  51.15 &  1 &  8.98 &  0.06 &1024 &  828 &  9.3 & sbf &  2, 118\\ 
   300 & NGC4605 & p &124000.3 & 613629 &  55.47 &  5 & 10.89 &  0.09 & 143 &  276 & 5.47 & trgb &  7, 118\\ 
   301 & NGC4618 & p &124132.7 & 410904 &  75.83 &  8 & 11.22 &  0.04 & 544 &  584 &  7.8 & v(flow) & 118\\ 
   302 & NGC4625 & p &124152.6 & 411626 &  75.72 &  9 & 12.92 &  0.04 & 609 &  649 &  8.7 & v(flow) & 118\\ 
   303 & NGC4631 & p &124208.0 & 323226 &  84.22 &  7 &  9.75 &  0.16 & 606 &  604 &  8.1 & v(flow) & 118\\ 
   304 & UGC7866 & p &124215.1 & 383012 &  78.46 & 10 & 13.71 &  0.19 & 354 &  381 & 4.57 & trgb & 32, 118\\ 
   305 & NGC4656 & p &124357.7 & 321005 &  84.70 &  9 & 10.96 &  0.09 & 646 &  644 &  8.6 & v(flow) & 118\\ 
   306 & UGC7916 & p &124425.1 & 342312 &  82.59 & 10 & 15.0 &  1.0 & 607 &  616 &  8.2 & v(flow) & 111\\ 
   307 & ESO381-G020 & p &124600.4 & -335017 &  29.02 & 10 & 14.70 &  0.28 & 589 &  336 & 5.44 & trgb &  8, 111\\ 
   308 & UGCA298 & s &124655.4 & 263351 &  88.85 & -3 & 15.58 &  0.26 & 801 &  774 & 10.3 & v(flow) & 111\\ 
   309 & UGC7950 & s &124656.4 & 513646 &  65.50 & 10 & 15.10 &  0.30 & 502 &  593 &  7.9 & v(flow) & 118\\ 
   310 & UGC7949 & s &124659.8 & 362835 &  80.60 & 10 & 15.12 &  0.10 & 331 &  351 &  9.9 & bs & 39, 111\\ 
   311 & NGC4707 & p &124822.9 & 510953 &  65.96 &  9 & 13.40 &  0.20 & 468 &  558 &  7.4 & v(flow) & 118\\ 
   312 & NGC4736 & p &125053.0 & 410714 &  76.01 &  2 &  8.99 &  0.13 & 308 &  352 & 4.66 & trgb & 32, 118\\ 
   313 & UGC8024 & p &125405.2 & 270855 &  89.41 & 10 & 13.94 &  0.18 & 374 &  354 &  4.3 & bs & 39, 118\\ 
   314 & UGC8055 & s &125604.3 & 034843 &  66.66 & 10 & 17.00 &  0.10 & 618 &  493 &  6.6 & v(flow) & 111\\ 
   315 & NGC4826 & p &125643.7 & 214052 &  84.42 &  2 &  9.36 &  0.10 & 408 &  364 &  7.5 & sbf & 56, 118\\ 
   316 & UGC8091 & p &125840.4 & 141303 &  76.98 & 10 & 14.68 &  0.06 & 214 &  136 & 2.13 & trgb & 62, 118\\ 
   317 & UGC8146 & p &130208.1 & 584205 &  58.37 &  6 & 14.38 &  0.30 & 670 &  798 & 10.6 & v(flow) & 111\\ 
   318 & UGCA319 & p &130214.4 & -171415 &  45.56 &  9 & 14.96 &  0.38 & 755 &  555 &  7.4 & v(flow) & 111\\ 
   319 & UGCA320 & p &130316.8 & -172523 &  45.36 &  9 & 13.52 &  0.14 & 742 &  543 &  7.2 & v(flow) & 118\\ 
   320 & NGC4945 & s &130527.5 & -492806 &  13.34 &  6 &  9.30 &  0.20 & 563 &  299 &  3.6 & mem &  9, 118\\ 
   321 & UGC8188 & p &130549.5 & 373618 &  79.09 &  9 & 12.4 &  0.7 & 321 &  357 & 4.49 & ceph &  5, 111\\ 
   322 & UGC8201 & p &130624.8 & 674225 &  49.36 & 10 & 12.80 &  0.20 &  31 &  196 & 4.57 & trgb & 32, 118\\ 
   323 & MCG-03-34-002 & p &130756.6 & -164121 &  46.00 &  4 & 14.79 &  0.13 & 955 &  762 & 10.2 & v(flow) & 111\\ 
   324 & UGC8215 & s &130803.6 & 464941 &  70.03 & 10 & 16.08 &  0.10 & 218 &  297 & 4.55 & trgb &  7, 117\\ 
   325 & UGC8245 & s &130834.2 & 785613 &  38.16 & 10 & 15.22 &  0.33 &  70 &  273 &  3.6 & v(flow) & 111\\ 
   326 & NGC5023 & p &131212.1 & 440220 &  72.58 &  6 & 12.85 &  0.15 & 407 &  476 &  5.4 & bs & 51, 118\\ 
   327 & CGCG217-018 & s &131251.8 & 403235 &  75.87 & 10 & 15.10 &  0.41 & 562 &  616 &  8.2 & v(flow) & 111\\ 
   328 & UGC8308 & s &131322.7 & 461913 &  70.32 & 10 & 15.54 &  0.10 & 163 &  243 & 4.19 & trgb & 32, 117\\ 
   329 & UGC8313 & p &131354.1 & 421236 &  74.24 &  5 & 14.78 &  0.10 & 593 &  654 &  8.7 & v(flow) & 111\\ 
   330 & UGC8320 & p &131427.9 & 455509 &  70.66 & 10 & 13.11 &  0.10 & 192 &  270 & 4.33 & trgb & 32, 117\\ 
   331 & UGC8331 & p &131530.3 & 472956 &  69.09 & 10 & 14.31 &  0.10 & 260 &  346 &  8.2 & bs & 23, 117\\ 
   332 & NGC5055 & p &131549.2 & 420149 &  74.29 &  4 &  9.31 &  0.10 & 504 &  566 &  7.5 & v(flow) & 118\\ 
   333 & NGC5068 & p &131854.6 & -210220 &  41.38 &  6 & 10.70 &  0.20 & 668 &  468 &  6.2 & v(flow) & 118\\ 
   334 & NGC5102 & s &132157.6 & -363749 &  25.84 & -3 & 10.35 &  0.10 & 468 &  231 & 3.40 & trgb & 29, 118\\ 
   335 & NGC5128 & s &132527.6 & -430109 &  19.42 & -2 &  7.84 &  0.06 & 547 &  301 & 3.66 & trgb & 52, 118\\ 
   336 & IC4247 & p &132644.4 & -302145 &  31.89 &  2 & 14.57 &  0.11 & 274 &   54 & 4.97 & trgb &  8, 111\\ 
   337 & ESO324-G024 & p &132737.3 & -412850 &  20.88 & 10 & 12.91 &  0.20 & 516 &  273 & 3.73 & trgb & 29, 111\\ 
   338 & NGC5204 & p &132936.2 & 582506 &  58.00 &  9 & 11.73 &  0.13 & 201 &  339 & 4.65 & trgb & 32, 118\\ 
   339 & NGC5194 & p &132952.7 & 471143 &  68.56 &  4 &  8.96 &  0.06 & 463 &  555 &  8.0 & mem & 48, 118\\ 
   340 & NGC5195 & p &132958.7 & 471605 &  68.49 &  2 & 10.45 &  0.07 & 465 &  558 &  8.0 & sbf & 56, 118\\ 
   341 & UGC8508 & p &133044.4 & 545436 &  61.31 & 10 & 13.94 &  0.10 &  62 &  187 & 2.69 & trgb & 62, 117\\ 
   342 & SBS1331+493 & s &133322.9 & 490606 &  66.58 & 11 & 16.54 &  0.42 & 599 &  701 &  9.3 & v(flow) & 111\\ 
   343 & NGC5206 & s &133343.8 & -480904 &  14.12 & -3 & 12.0 &  0.6 & 571 &  322 &  3.6 & mem &  9, 111\\ 
   344 & NGC5229 & p &133402.7 & 475455 &  67.61 &  7 & 14.18 &  0.10 & 364 &  461 &  5.1 & bs & 51, 117\\ 
   345 & NGC5238 & p &133442.7 & 513651 &  64.19 &  8 & 13.60 &  0.10 & 235 &  348 &  5.2 & bs & 24, 117\\ 
   346 & ESO270-G017 & s &133447.3 & -453251 &  16.66 &  4 & 11.8 &  0.8 & 828 &  583 &  8.9 & tf &  8, 111\\ 
   347 & [KK98] & p &133635.5 & -293417 &  32.28 & 10 & 14.3 & \nodata & 381 &  170 & 4.68 & trgb & 29, 116\\ 
   348 & NGC5236 & p &133700.8 & -295159 &  31.97 &  5 &  8.20 &  0.03 & 513 &  301 & 4.47 & ceph & 53, 118\\ 
   349 & ESO444-G084 & s &133720.1 & -280246 &  33.74 & 10 & 15.48 &  0.23 & 587 &  380 & 4.61 & trgb & 29, 111\\ 
   350 & UGC8638 & s &133919.4 & 244632 &  78.98 & 10 & 15.1 &  0.6 & 274 &  274 & 4.27 & trgb &  7, 111\\ 
   351 & UGC8651 & p &133953.8 & 404421 &  73.12 & 10 & 14.45 &  0.05 & 202 &  272 & 3.02 & trgb & 62, 120\\ 
   352 & NGC5253 & p &133955.9 & -313824 &  30.10 & 11 & 10.87 &  0.12 & 407 &  193 & 3.15 & ceph &  5, 118\\ 
   353 & IC4316 & p &134018.4 & -285332 &  32.77 & 10 & 14.55 &  0.15 & 674 &  467 & 4.40 & trgb & 29, 111\\ 
   354 & NGC5264 & p &134136.9 & -295450 &  31.71 &  9 & 12.60 &  0.15 & 478 &  269 & 4.53 & trgb & 29, 118\\ 
   355 & UGC8683 & s &134232.4 & 393930 &  73.58 & 10 & 15.64 &  0.41 & 652 &  719 &  9.6 & v(flow) & 111\\ 
   356 & ESO325-G011 & s &134500.5 & -415140 &  19.91 & 10 & 14.01 &  0.20 & 545 &  312 & 3.40 & trgb & 29, 111\\ 
   357 & ESO383-G087 & p &134917.8 & -360342 &  25.36 &  8 & 11.68 &  0.32 & 326 &  108 & 3.45 & trgb &  8, 111\\ 
   358 & ESO383-G091 & p &135032.3 & -371720 &  24.10 &  7 & 14.43 &  0.10 & 141 &  -79 &  3.6 & mem &  1, 111\\ 
   359 & UGC8760 & p &135050.6 & 380109 &  73.45 & 10 & 14.45 &  0.05 & 192 &  257 & 3.24 & trgb & 62, 120\\ 
   360 & UGC8837 & p &135445.7 & 535403 &  60.80 & 10 & 13.71 &  0.10 & 144 &  276 &  8.3 & bs & 24, 117\\ 
   361 & UGC8833 & s &135448.7 & 355015 &  73.96 & 10 & 15.15 &  0.05 & 227 &  285 & 3.20 & trgb & 62, 120\\ 
   362 & ESO384-G016 & p &135701.5 & -352002 &  25.65 & 10 & 14.99 &  0.13 & 561 &  349 & 4.53 & trgb &  8, 111\\ 
   363 & NGC5457 & p &140312.5 & 542055 &  59.77 &  6 &  8.31 &  0.09 & 241 &  379 & 6.70 & ceph &  5, 118\\ 
   364 & NGC5408 & s &140321.0 & -412244 &  19.50 & 10 & 12.20 &  0.20 & 506 &  285 & 4.81 & trgb & 29, 118\\ 
   365 & NGC5474 & p &140501.5 & 533945 &  60.19 &  6 & 11.82 &  0.10 & 273 &  409 &  7.2 & bs & 24, 117\\ 
   366 & NGC5477 & p &140533.1 & 542739 &  59.49 &  9 & 14.24 &  0.10 & 304 &  443 &  7.7 & bs & 24, 117\\ 
   367 & KKR03 & s &140710.7 & 350337 &  71.99 & 10 & 17.8 & \nodata &  62 &  126 & 2.14 & trgb & 62, 119\\ 
   368 & Circinus & s &141309.3 & -652021 &  -3.81 &  3 & 12.10 &  0.30 & 434 &  189 &  2.8 & tf &  8, 118\\ 
   369 & KUG1413+573 & s &141509.4 & 570515 &  56.56 & 10 & 16.1 & \nodata & 320 &  473 &  7.4 & mem & 35, 110\\ 
   370 & UGC9128 & p &141556.5 & 230319 &  70.46 & 10 & 14.46 &  0.06 & 153 &  172 & 2.24 & trgb & 62, 120\\ 
   371 & SBS1415+437 & s &141701.4 & 433005 &  66.20 & 11 & 17.8 &  0.6 & 609 &  714 &  9.5 & v(flow) & 111\\ 
   372 & NGC5585 & p &141948.2 & 564346 &  56.48 &  7 & 11.20 &  0.14 & 305 &  459 &  5.7 & bs & 24, 118\\ 
   373 & UGC9211 & p &142232.2 & 452302 &  64.28 & 10 & 14.80 &  0.09 & 686 &  801 & 10.7 & v(flow) & 120\\ 
   374 & NGC5608 & p &142317.9 & 414633 &  66.19 & 10 & 14.14 &  0.38 & 663 &  765 & 10.2 & v(flow) & 120\\ 
   375 & UGC9240 & p &142443.4 & 443133 &  64.48 & 10 & 13.31 &  0.04 & 150 &  263 & 2.80 & trgb & 62, 120\\ 
   376 & UKS1424-460 & s &142803.7 & -461806 &  13.38 & 10 & 16.5 & \nodata & 390 &  175 & 3.58 & trgb & 29, 116\\ 
   377 & ESO222-G010 & s &143502.6 & -492514 &  10.05 & 10 & 16.3 & \nodata & 622 &  405 &  5.4 & v(flow) & 110\\ 
   378 & UGC9405 & p &143524.4 & 571519 &  54.71 & 10 & 14.57 &  0.10 & 222 &  385 &  8.0 & bs & 40, 117\\ 
   379 & MRK475 & s &143905.4 & 364821 &  65.31 & 11 & 15.46 &  0.18 & 583 &  677 &  9.0 & v(flow) & 118\\ 
   380 & ESO272-G025 & s &144325.5 & -444219 &  13.75 &  8 & 14.9 & \nodata & 624 &  422 &  5.6 & v(flow) & 110\\ 
   381 & UGC9497 & s &144412.8 & 423744 &  62.37 &  6 & 15.94 &  0.33 & 633 &  752 & 10.0 & v(flow) & 111\\ 
   382 & NGC5832 & p &145745.7 & 714056 &  42.16 &  3 & 14.09 &  0.42 & 447 &  656 &  8.8 & v(flow) & 111\\ 
   383 & ESO223-G009 & s &150108.7 & -481726 &   9.17 & 10 & 13.0 &  1.0 & 588 &  389 & 6.49 & trgb &  8, 111\\ 
   384 & UGC9660 & p &150109.3 & 444153 &  58.73 &  4 & 14.24 &  0.32 & 629 &  767 & 10.2 & v(flow) & 111\\ 
   385 & ESO274-G001 & s &151413.6 & -464836 &   9.34 &  7 & 11.70 &  0.40 & 522 &  335 & 3.09 & trgb &  8, 118\\ 
   386 & NGC5949 & p &152800.7 & 644547 &  44.97 &  4 & 13.37 &  0.23 & 435 &  640 &  8.5 & v(flow) & 111\\ 
   387 & UGC9893 & s &153257.3 & 462710 &  52.90 &  7 & 15.4 &  0.5 & 656 &  819 & 10.9 & v(flow) & 111\\ 
   388 & UGC9992 & p &154147.8 & 671515 &  42.37 & 10 & 14.86 &  0.10 & 427 &  642 &  8.6 & v(flow) & 120\\ 
   389 & LEDA100404 & s &160858.9 & 173025 &  43.60 &  9 & 17.43 &  0.43 & 418 &  512 &  6.8 & v(flow) & 111\\ 
   390 & ESO137-G018 & s &162059.2 & -602916 &  -7.43 &  5 & 12.17 &  0.21 & 605 &  420 & 6.40 & trgb &  8, 111\\ 
   391 & ESO179-IG013 & s &164720.0 & -572628 &  -7.90 &  9 & 15.0 &  2.0 & 842 &  678 &  9.0 & v(flow) & 111\\ 
   392 & UGC10669 & s &170025.3 & 701724 &  34.68 & 10 & 16.31 &  0.14 & 442 &  686 &  9.2 & v(flow) & 120\\ 
   393 & UGC10736 & s &170805.0 & 692750 &  34.27 &  8 & 15.07 &  0.41 & 490 &  736 &  9.8 & v(flow) & 111\\ 
   394 & IC4662 & s &174706.4 & -643825 & -17.85 & 10 & 11.74 &  0.14 & 302 &  139 & 2.44 & trgb &  7, 118\\ 
   395 & NGC6503 & p &174927.1 & 700840 &  30.64 &  6 & 10.91 &  0.09 &  60 &  318 & 5.27 & trgb & 32, 118\\ 
   396 & ESO140-G019 & s &182246.4 & -621613 & -20.61 & 10 & 16.81 &  0.42 & 950 &  808 & 10.8 & v(flow) & 111\\ 
   397 & IC4710 & p &182838.1 & -665854 & -22.65 &  9 & 12.50 &  0.20 & 739 &  580 &  7.7 & v(flow) & 118\\ 
   398 & NGC6689 & p &183450.1 & 703127 &  26.83 &  6 & 13.10 &  0.20 & 467 &  736 &  9.8 & v(flow) & 118\\ 
   399 & ESO104-G022 & s &185541.2 & -644839 & -24.81 & 10 & 15.52 &  0.20 & 797 &  654 &  8.7 & v(flow) & 111\\ 
   400 & NGC6744 & p &190946.2 & -635125 & -26.14 &  4 &  9.14 &  0.17 & 841 &  706 &  9.4 & v(flow) & 118\\ 
   401 & ESO104-G044 & p &191123.1 & -641309 & -26.38 &  9 & 14.91 &  0.20 & 769 &  633 &  8.4 & v(flow) & 111\\ 
   402 & NGC6789 & p &191641.9 & 635818 &  21.52 & 10 & 14.4 &  0.6 &-141 &  144 & 3.60 & trgb & 14, 111\\ 
   403 & ESO594-G004 & s &192959.0 & -174041 & -16.29 & 10 & 14.0 & \nodata & -79 &   21 & 1.04 & trgb & 30, 112\\ 
   404 & IC4870 & p &193737.6 & -654843 & -29.27 & 10 & 14.40 &  0.42 & 879 &  741 &  9.9 & v(flow) & 111\\ 
   405 & NGC6822 & s &194456.6 & -144721 & -18.40 & 10 &  9.31 &  0.06 & -57 &   64 & 0.50 & ceph & 59, 118\\ 
   406 & IC4951 & p &200931.2 & -615047 & -32.84 &  8 & 13.91 &  0.20 & 814 &  701 &  9.3 & v(flow) & 111\\ 
   407 & UGC11583 & s &203015.3 & 602625 &  12.31 & 10 & 15.70 &  0.10 & 127 &  430 &  5.9 & bs & 47, 111\\ 
   408 & LEDA166192 & s &203032.9 & 602117 &  12.23 &  8 & 16.50 &  0.10 & 126 &  429 &  5.9 & bs & 47, 111\\ 
   409 & LEDA166193 & s &203132.0 & 604844 &  12.39 & 10 & 16.70 &  0.10 & 139 &  441 &  5.9 & bs & 47, 111\\ 
   410 & NGC6946 & s &203452.3 & 600914 &  11.67 &  6 &  9.61 &  0.10 &  48 &  352 &  5.9 & bs & 47, 118\\ 
   411 & KKR55 & s &204520.8 & 602440 &  10.78 & 10 & 17.6 &  0.6 &  32 &  337 &  5.9 & bs & 47, 111\\ 
   412 & DDO210 & p &204651.8 & -125053 & -31.34 & 10 & 14.14 &  0.32 &-141 &    9 & 0.94 & trgb & 30, 120\\ 
   413 & KKR56 & s &204824.1 & 583706 &   9.37 & 10 & 17.60 &  0.10 & -43 &  264 &  5.9 & bs & 47, 111\\ 
   414 & CEPHEUS1 & s &205110.6 & 565325 &   8.01 & 10 & 15.4 & \nodata &  58 &  367 &  5.9 & mem & 47, 110\\ 
   415 & IC5052 & p &205206.3 & -691213 & -35.81 &  7 & 11.79 &  0.15 & 584 &  440 &  5.9 & v(flow) & 118\\ 
   416 & KKR59 & s &210324.2 & 571714 &   6.99 & 10 & 15.70 &  0.10 &  -3 &  307 &  5.9 & bs & 47, 111\\ 
   417 & KKR60 & s &210551.3 & 571232 &   6.69 & 10 & 18.0 & \nodata & -14 &  296 &  5.9 & mem & 47, 110\\ 
   418 & NGC7064 & p &212903.0 & -524603 & -44.82 &  5 & 13.10 &  0.20 & 797 &  740 &  9.9 & v(flow) & 118\\ 
   419 & NGC7090 & p &213628.6 & -543324 & -45.38 &  5 & 11.33 &  0.16 & 847 &  781 & 10.4 & v(flow) & 118\\ 
   420 & IC5152 & p &220241.9 & -511744 & -50.19 & 10 & 10.68 &  0.48 & 122 &   73 & 1.97 & trgb & 62, 111\\ 
   421 & UGC11891 & s &220333.9 & 434457 &  -9.36 & 10 & 15.35 &  0.41 & 495 &  810 & 10.8 & v(flow) & 111\\ 
   422 & ESO238-G005 & s &222230.0 & -482418 & -54.24 & 10 & 15.6 & \nodata & 706 &  671 &  8.9 & v(flow) & 114\\ 
   423 & IC5256 & p &224945.8 & -684126 & -44.73 &  8 & 14.58 &  0.15 & 950 &  807 & 10.8 & v(flow) & 111\\ 
   424 & NGC7640 & s &232206.6 & 405043 & -18.94 &  5 & 11.86 &  0.15 & 369 &  668 &  8.9 & v(flow) & 118\\ 
   425 & UGC12588 & s &232442.4 & 412048 & -18.64 &  8 & 14.42 &  0.15 & 415 &  713 &  9.5 & v(flow) & 111\\ 
   426 & UGCA438 & p &232627.5 & -322320 & -70.86 & 10 & 14.67 &  0.28 &  62 &   99 & 2.22 & trgb & 62, 111\\ 
   427 & ESO347-G017 & p &232656.0 & -372049 & -69.49 &  9 & 14.4 & \nodata & 692 &  703 &  9.4 & v(flow) & 114\\ 
   428 & UGC12613 & p &232836.2 & 144435 & -43.55 & 10 & 12.50 &  0.15 &-183 &   60 & 0.76 & trgb & 59, 120\\ 
   429 & UGC12632 & s &232958.7 & 405925 & -19.31 &  9 & 12.78 &  0.17 & 422 &  718 &  9.6 & v(flow) & 118\\ 
   430 & IC5332 & p &233427.4 & -360605 & -71.37 &  7 & 11.21 &  0.15 & 701 &  715 &  9.5 & v(flow) & 111\\ 
   431 & NGC7713 & p &233615.4 & -375619 & -70.88 &  7 & 11.51 &  0.15 & 692 &  696 &  9.3 & v(flow) & 118\\ 
   432 & UGC12713 & p &233814.4 & 304229 & -29.58 &  0 & 14.91 &  0.03 & 299 &  578 &  7.7 & v(flow) & 120\\ 
   433 & UGCA442 & p &234345.5 & -315722 & -74.53 &  9 & 13.60 &  0.15 & 267 &  300 & 4.27 & trgb & 31, 118\\ 
   434 & ESO348-G009 & s &234923.5 & -374619 & -73.17 & 10 & 16.7 &  0.7 & 648 &  648 &  8.6 & v(flow) & 111\\ 
   435 & ESO149-G003 & s &235202.8 & -523440 & -62.24 & 10 & 15.04 &  0.14 & 576 &  500 &  6.4 & tf & 31, 111\\ 
   436 & NGC7793 & p &235749.7 & -323530 & -77.17 &  7 &  9.63 &  0.05 & 227 &  250 & 3.91 & trgb & 31, 118\\ 
\enddata
\tablerefs{
(1) Cote et al. 1997: Cen A group;
(2) Ferrarese et al. 2000;
(3) Ferrarese et al. 2000: N1023 group (N925 ceph);
(4) Fingerhut et al. 2007;
(5) Freedman et al. 2001;
(6) Irwin et al. 2007;
(7) Karachenstev et al. 2006;
(8) Karachenstev et al. 2007;
(9) KKHM: Cen A group;
(10) KKHM: Crone et al. 2002;
(11) KKHM: Dolphin 2000;
(12) KKHM: Dolphin et al. 2001;
(13) KKHM: Dolphin et al. 2003;
(14) KKHM: Drozdovsky et al. 2001;
(15) KKHM: Drozdovsky \& Karachentsev 2000;
(16) KKHM: Evans et al. 2000;
(17) KKHM: Ferguson et al. 2000;
(18) KKHM: Georgiev et al. 1997;
(19) KKHM: Held et al. 1999;
(20) KKHM: I. O. Drozdovsky 1999, private com.;
(21) KKHM: Jerjen et al. 1998, +0.9 Mpc correction;
(22) KKHM: Jerjen et al. 2001;
(23) KKHM: Karachentsev \& Drozdovsky 1998;
(24) KKHM: Karachentsev et al. 1994;
(25) KKHM: Karachentsev et al. 1996;
(26) KKHM: Karachentsev et al. 1997;
(27) KKHM: Karachentsev et al. 2000a;
(28) KKHM: Karachentsev et al. 2002a;
(29) KKHM: Karachentsev et al. 2002b;
(30) KKHM: Karachentsev et al. 2002c;
(31) KKHM: Karachentsev et al. 2003a;
(32) KKHM: Karachentsev et al. 2003b;
(33) KKHM: Karachentsev et al. 2003c;
(34) KKHM: Leo group;
(35) KKHM: M101 group;
(36) KKHM: M81 group;
(37) KKHM: Maiz-Apellaniz et al. 2002;
(38) KKHM: Makarova et al. 1997;
(39) KKHM: Makarova et al. 1998;
(40) KKHM: Makarova \& Karachentsev 1998;
(41) KKHM: Makarova \& Karachentsev 2003;
(42) KKHM: Mendez et al. 2002;
(43) KKHM: M. E. Sharina 2004, private com.;
(44) KKHM: Miller et al. 2002;
(45) KKHM: N2784 group;
(46) KKHM: N3115 group;
(47) KKHM: N6946 group;
(48) KKHM: Pair with N5195;
(49) KKHM: Sakai \& Madore 1999;
(50) KKHM: Sharina et al. 1996;
(51) KKHM: Sharina et al. 1999;
(52) KKHM: Soria et al. 1996;
(53) KKHM: Thim et al. 2003;
(54) KKHM: Tikhonov \& Karachentsev 1998;
(55) KKHM: Tolstoy et al. 1998;
(56) KKHM: Tonry et al. 2001;
(57) KKHM: Tosi et al. 2001;
(58) KKHM: U5272;
(59) KKHM: van den Bergh 2000;
(60) Leonard et al. 2003;
(61) Tonry et al. 2001;
(62) Tully et al. 2006;
(100) Barazza, Binggeli \& Prugniel 2001;
(101) Bremnes, Binggeli \& Prugniel 1998;
(102) Bremnes, Binggeli \& Prugniel 2000;
(103) Buta \& McCall 1999;
(104) Estimated from Irwin et al. (2007) V mag assuming average B-V =0.4 from van Zee (2000);
(105) Fingerhut et al. 2007;
(106) Gil de Paz, Madore \& Pevunova 2003;
(107) Huchtmeier et al. 2000;
(108) Karachentseva \& Karachentsev 1998;
(109) Karachentsev et al. 2001;
(110) KKHM;
(111) LEDA;
(112) Lee \& Kim 2000;
(113) Makarova 1999;
(114) Makarova et al. 2005;
(115) Makarova \& Karachenstev 1998;
(116) NED;
(117) Parodi, Barazza \& Binggell 2002;
(118) RC3;
(119) Tully et al. 2006;
(120) van Zee 2000;
(121) van Zee et al. 1996;
(122) van Zee et al. 1997
}
\end{deluxetable}

%\end{document}

\newpage

\begin{deluxetable}{llccccr}
\tabletypesize{\footnotesize}
%\rotate
%\tablenum{2}
\tablecaption{CCD Imager Properties}
\tablewidth{0pt}
\tablehead{
\colhead{Telescope} & 
\colhead{Detector}  & 
\colhead{CCD Scale} & 
\colhead{FOV} & 
\colhead{Continuum Filter} & 
\colhead{Line Filter(s)} &
\colhead{Exp Times}\\
\colhead{(1)}&
\colhead{(2)}&
\colhead{(3)}&
\colhead{(4)}&
\colhead{(5)}&
\colhead{(6)}& 
\colhead{(7)} \\
}
\startdata
Bok 2.3~m & Loral 2K$\times$2K  & 0\farcs43      & 4\farcm9      &6451/1473     &6585/66 & 1000/200 \\

VATT 1.8m & Loral 2K$\times$2K  & 0\farcs40      & 6\farcm4      &6338/1186     &6585/66 & 1800/360 \\
          &                     &           &               &              &6600/69 \\

CTIO 0.9m & Tek 2K$\times$2K    & 0\farcs79      & 13\farcm5     &6425/1500     &6563/75 & 2700/360 \\
          &                     &           &               &              &6600/75 \\
\enddata
\tablecomments{Col(1): Telescope and abbreviation used in the paper;
  Col(2): CCD detector;  
  Col(3): CCD scale in arcsec~pixel$^{-1}$;
  Col(4): Detector field of view (arcminutes);
  Col(5): Continuum band ($R$) central wavelength and FWHM bandwidth, in \AA;
  Col(6): H$\alpha$+[NII] filter central wavelength and FWHM bandpass (\AA);
  Col(7): Standard exposure times narrowband/continuum filters (seconds)}
\end{deluxetable}

\newpage

%\documentclass[preprint]{aastex}
%\begin{document}

\begin{deluxetable}{clr@{}c@{}rr@{}r@{}rrrccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecolumns{16}
\tablewidth{0pc}
\tablecaption{Integrated H$\alpha$+[NII] Fluxes and Equivalent Widths}

\tablehead{
\colhead{\#}                 &
%\colhead{ID}                &
\colhead{Galaxy Name}        &
\multicolumn{3}{c}{log $f$}  &
\multicolumn{3}{c}{EW}  &
\colhead{Source}             &
\colhead{Telescope}          &
\colhead{Coverage}           &
\colhead{$A_b$}              &
\colhead{$M_B$}              &
\colhead{[NII]/H$\alpha$}    &
\colhead{Ref.}               &
\colhead{L(H$\alpha$)}       \\

\colhead{(1)}           &  
\colhead{(2)}           &
\multicolumn{3}{c}{(3)}   &
\multicolumn{3}{c}{(4)}   &
%\colhead{(3)}           &
%\colhead{(4)}           &
\colhead{(5)}           &
\colhead{(6)}           &
\colhead{(7)}           &
\colhead{(8)}           &
\colhead{(9)}           &
\colhead{(10)}          &
\colhead{(11)}          &
\colhead{(12)}

}
\startdata
    1 & UGC12894 &-13.42 & $\pm$ & 0.03 & \nodata & \nodata & \nodata & 
 2.3 & \nodata & \nodata &   0.45 & 
 -13.48 &   0.04 & 3 & 38.58\\ 
     2 & WLM &-11.68 & $\pm$ & 0.13 & 25 & $\pm$ & 9 & 
 1.1 & KPNO & 2.2 &   0.13 & 
 -13.91 &   0.04 & 3 & 38.34\\ 
     3 & ESO409-IG015 &-12.34 & $\pm$ & 0.04 & 262 & $\pm$ & 26 & 
 2.1 & \nodata & \nodata &   0.08 & 
 -15.02 &   0.07 & 3 & 39.77\\ 
     4 & ESO349-G031 &$<$-15.10 & \nodata & \nodata & 0 & \nodata & \nodata & 
 2.2 & \nodata & \nodata &   0.05 & 
 -12.03 &   0.02 & 3 & $<$36.00\\ 
     5 & NGC24 &-11.87 & $\pm$ & 0.04 & 19 & $\pm$ & 1 & 
 2.1 & \nodata & \nodata &   0.07 & 
 -17.43 &   0.17 & 3 & 39.98\\ 
     6 & NGC45 &-11.22 & $\pm$ & 0.04 & 38 & $\pm$ & 10 & 
 2.2 & \nodata & \nodata &   0.07 & 
 -18.00 &   0.22 & 3 & 40.49\\ 
     7 & NGC55 &-10.12 & $\pm$ & 0.02 & 41 & $\pm$ & 10 & 
 2.2 & \nodata & \nodata &   0.06 & 
 -18.32 &   0.25 & 3 & 40.55\\ 
     8 & NGC59 &-12.36 & $\pm$ & 0.06 & 38 & $\pm$ & 5 & 
 1.2 & KPNO & 1 &   0.07 & 
 -15.58 &   0.08 & 3 & 39.15\\ 
     9 & MCG-04-02-003 &-13.15 & $\pm$ & 0.05 & 26 & $\pm$ & 3 & 
 2.1 & \nodata & \nodata &   0.07 & 
 -14.45 &   0.05 & 3 & 38.90\\ 
    10 & IC10 &-10.95 & $\pm$ & 0.04 & 69 & $\pm$ & 7 & 
 1.1 & KPNO & 3 &   3.16 & 
 -15.45 &   0.08 & 3 & 39.49\\ 
    11 & ESO473-G024 &-13.09 & $\pm$ & 0.04 & 75 & $\pm$ & 4 & 
 2.1 & \nodata & \nodata &   0.08 & 
 -13.54 &   0.04 & 3 & 38.79\\ 
    12 & AndIV &-13.73 & $\pm$ & 0.14 & \nodata & \nodata & \nodata & 
 2.3 & \nodata & \nodata &   0.29 & 
 -12.62 &   0.03 & 3 & 37.98\\ 
    13 & NGC224 &-9.30 & $\pm$ & 0.12 & 4 & $\pm$ & 1 & 
 2.2 & \nodata & \nodata &   0.18 & 
 -20.31 &   0.54 & 3 & 40.43\\ 
    14 & IC1574 &-13.28 & $\pm$ & 0.06 & 9 & $\pm$ & 4 & 
 2.1 & \nodata & \nodata &   0.06 & 
 -14.02 &   0.04 & 3 & 38.18\\ 
    15 & NGC247 &-10.79 & $\pm$ & 0.08 & 26 & $\pm$ & 7 & 
 2.2 & \nodata & \nodata &   0.07 & 
 -18.22 &   0.24 & 3 & 40.34\\ 
    16 & NGC253 &-10.12 & $\pm$ & 0.02 & 16 & $\pm$ & 5 & 
 2.2 & \nodata & \nodata &   0.07 & 
 -20.00 &   0.48 & 3 & 40.99\\ 
    17 & UGCA15 &$<$-15.50 & \nodata & \nodata & 0 & \nodata & \nodata & 
 1.1 & KPNO & 1 &   0.07 & 
 -12.31 &   0.02 & 3 & $<$35.63\\ 
    18 & SMC &-7.96 & $\pm$ & 0.04 & 25 & $\pm$ & 5 & 
 2.1 & \nodata & \nodata &   0.17 & 
 -16.36 &   0.11 & 3 & 39.67\\ 
    19 & NGC300 &-10.44 & $\pm$ & 0.04 & 24 & $\pm$ & 6 & 
 2.2 & \nodata & \nodata &   0.06 & 
 -17.84 &   0.20 & 3 & 40.18\\ 
    20 & LGS3 &$<$-15.50 & \nodata & \nodata & 0 & \nodata & \nodata & 
 2.1 & \nodata & \nodata &   0.16 & 
  -7.94 &   0.00 & 3 & $<$34.20\\ 
    21 & UGC668 &-11.11 & $\pm$ & 0.08 & 38 & $\pm$ & 11 & 
 1.2 & CTIO & 3.2 &   0.06 & 
 -14.25 &   0.05 & 3 & 38.59\\ 
    22 & UGC685 &-12.57 & $\pm$ & 0.07 & 31 & $\pm$ & 6 & 
 1.1 & KPNO & 1 &   0.18 & 
 -14.34 &   0.10 & 1 & 38.86\\ 
    23 & UGC695 &-13.02 & $\pm$ & 0.05 & 27 & $\pm$ & 4 & 
 1.1 & KPNO & 1 &   0.08 & 
 -14.84 &   0.06 & 3 & 39.07\\ 
    24 & UGC891 &-13.12 & $\pm$ & 0.10 & 14 & $\pm$ & 4 & 
 1.2 & KPNO & 1 &   0.11 & 
 -15.57 &   0.12 & 2 & 39.01\\ 
    25 & UGC1056 &-12.76 & $\pm$ & 0.03 & 35 & $\pm$ & 5 & 
 1.2 & KPNO & 1 &   0.22 & 
 -15.42 &   0.08 & 3 & 39.37\\ 
    26 & UGC1104 &-12.81 & $\pm$ & 0.10 & 22 & $\pm$ & 6 & 
 2.2 & \nodata & \nodata &   0.19 & 
 -15.16 &   0.07 & 3 & 39.04\\ 
    27 & NGC598 &-9.36 & $\pm$ & 0.09 & 26 & $\pm$ & 7 & 
 2.2 & \nodata & \nodata &   0.18 & 
 -18.53 &   0.27 & 3 & 40.51\\ 
    28 & NGC625 &-11.40 & $\pm$ & 0.05 & 31 & $\pm$ & 4 & 
 1.1 & CTIO & 1 &   0.07 & 
 -16.41 &   0.11 & 3 & 39.87\\ 
    29 & NGC628 &-10.84 & $\pm$ & 0.04 & 35 & $\pm$ & 4 & 
 1.1 & VATT & 3 &   0.21 & 
 -19.58 &   0.40 & 3 & 40.87\\ 
    30 & UGC1176 &-12.81 & $\pm$ & 0.05 & 32 & $\pm$ & 5 & 
 1.2 & VATT & 1 &   0.21 & 
 -15.58 &   0.08 & 3 & 39.19\\ 
    31 & UGCA20 &-12.89 & $\pm$ & 0.03 & 70 & $\pm$ & 17 & 
 1.1 & KPNO & 1 &   0.18 & 
 -14.17 &   0.03 & 2 & 39.13\\ 
    32 & ESO245-G005 &-11.91 & $\pm$ & 0.03 & 29 & $\pm$ & 4 & 
 2.1 & \nodata & \nodata &   0.07 & 
 -15.60 &   0.08 & 3 & 39.44\\ 
    33 & UGC1249 &-11.96 & $\pm$ & 0.06 & 22 & $\pm$ & 4 & 
 1.1 & KPNO & 2 &   0.30 & 
 -17.51 &   0.05 & 1 & 39.89\\ 
    34 & NGC672 &-11.49 & $\pm$ & 0.06 & 28 & $\pm$ & 5 & 
 1.3 & KPNO & 3 &   0.29 & 
 -18.11 &   0.23 & 3 & 40.28\\ 
    35 & UGC1281 &-12.45 & $\pm$ & 0.07 & 22 & $\pm$ & 4 & 
 1.2 & KPNO & 1 &   0.17 & 
 -15.11 &   0.07 & 1 & 39.06\\ 
    36 & ESO245-G007 &\nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 
 0 & \nodata & \nodata &   0.07 & 
  -9.96 &   0.01 & 3 & \nodata\\ 
    37 & NGC784 &-11.78 & $\pm$ & 0.04 & 53 & $\pm$ & 5 & 
 1.2 & KPNO & 2 &   0.24 & 
 -16.58 &   0.06 & 1 & 39.76\\ 
    38 & UGC1561 &-12.90 & $\pm$ & 0.04 & 17 & $\pm$ & 2 & 
 1.1 & KPNO & 1 &   0.33 & 
 -14.20 &   0.14 & 1 & 39.24\\ 
    39 & NGC855 &-12.23 & $\pm$ & 0.04 & 40 & $\pm$ & 4 & 
 1.2 & KPNO & 1 &   0.26 & 
 -16.90 &   0.14 & 3 & 39.83\\ 
    40 & UGC1807 &-12.85 & $\pm$ & 0.05 & 28 & $\pm$ & 4 & 
 1.2 & KPNO & 1 &   0.32 & 
 -13.63 &   0.04 & 3 & 39.21\\ 
    41 & NGC891 &-11.35 & $\pm$ & 0.09 & 15 & $\pm$ & 3 & 
 1.1 & VATT & 3 &   0.29 & 
 -19.29 &   0.36 & 3 & 40.59\\ 
    42 & UGC1865 &-12.73 & $\pm$ & 0.06 & 30 & $\pm$ & 5 & 
 1.1 & KPNO & 1 &   0.25 & 
 -15.69 &   0.09 & 3 & 39.30\\ 
    43 & NGC925 &-11.08 & $\pm$ & 0.07 & 25 & $\pm$ & 2 & 
 2.1 & \nodata & \nodata &   0.29 & 
 -19.41 &   0.38 & 3 & 40.85\\ 
    44 & UGC1924 &-13.42 & $\pm$ & 0.05 & \nodata & \nodata & \nodata & 
 2.3 & \nodata & \nodata &   0.31 & 
 -15.16 &   0.07 & 3 & 38.74\\ 
    45 & NGC949 &-11.78 & $\pm$ & 0.04 & 26 & $\pm$ & 5 & 
 1.3 & KPNO & 1 &   0.21 & 
 -17.62 &   0.19 & 3 & 40.20\\ 
    46 & NGC959 &-12.09 & $\pm$ & 0.05 & 38 & $\pm$ & 5 & 
 1.2 & KPNO & 1 &   0.23 & 
 -17.09 &   0.28 & 1 & 39.86\\ 
    47 & UGC2014 &-13.34 & $\pm$ & 0.05 & 16 & $\pm$ & 2 & 
 1.2 & KPNO & 1 &   0.19 & 
 -14.35 &   0.05 & 3 & 38.69\\ 
    48 & UGC2023 &-12.41 & $\pm$ & 0.05 & 32 & $\pm$ & 4 & 
 1.1 & KPNO & 1 &   0.38 & 
 -16.30 &   0.10 & 2 & 39.64\\ 
    49 & UGC2034 &-12.51 & $\pm$ & 0.11 & 11 & $\pm$ & 3 & 
 1.1 & KPNO & 1 &   0.21 & 
 -16.32 &   0.11 & 3 & 39.50\\ 
    50 & ESO115-G021 &-12.11 & $\pm$ & 0.06 & 31 & $\pm$ & 5 & 
 1.1 & CTIO & 1 &   0.06 & 
 -15.21 &   0.07 & 3 & 39.35\\ 
    51 & NGC1003 &-11.60 & $\pm$ & 0.04 & 42 & $\pm$ & 4 & 
 1.1 & KPNO & 2 &   0.27 & 
 -18.08 &   0.18 & 1 & 40.40\\ 
    52 & Maffei2 &-11.95 & $\pm$ & 0.06 & 4 & $\pm$ & 1 & 
 1.2 & VATT & 2 &   7.37 & 
 -20.22 &   0.52 & 3 & 40.76\\ 
    53 & NGC1058 &-11.63 & $\pm$ & 0.05 & 29 & $\pm$ & 4 & 
 1.1 & KPNO & 2 &   0.25 & 
 -18.24 &   0.49 & 1 & 40.26\\ 
    54 & UGC2259 &-12.28 & $\pm$ & 0.05 & 28 & $\pm$ & 4 & 
 1.1 & KPNO & 1 &   0.27 & 
 -14.92 &   0.06 & 3 & 39.76\\ 
    55 & ESO154-G023 &-11.91 & $\pm$ & 0.05 & 37 & $\pm$ & 4 & 
 2.1 & \nodata & \nodata &   0.04 & 
 -16.15 &   0.10 & 3 & 39.66\\ 
    56 & NGC1156 &-11.51 & $\pm$ & 0.03 & 49 & $\pm$ & 4 & 
 1.1 & KPNO & 1 &   0.82 & 
 -17.53 &   0.18 & 1 & 40.48\\ 
    57 & ESO300-G014 &-12.43 & $\pm$ & 0.07 & 12 & $\pm$ & 5 & 
 2.1 & \nodata & \nodata &   0.04 & 
 -17.24 &   0.16 & 3 & 39.68\\ 
    58 & ESO300-G016 &-13.66 & $\pm$ & 0.13 & 40 & $\pm$ & 5 & 
 2.1 & \nodata & \nodata &   0.04 & 
 -13.92 &   0.04 & 3 & 38.19\\ 
    59 & NGC1291 &-11.29 & $\pm$ & 0.42 & 3 & $\pm$ & 3 & 
 2.2 & \nodata & \nodata &   0.03 & 
 -20.50 &   0.54 & 3 & 40.55\\ 
    60 & NGC1313 &-10.65 & $\pm$ & 0.09 & 35 & $\pm$ & 4 & 
 2.1 & \nodata & \nodata &   0.25 & 
 -19.14 &   0.34 & 3 & 40.60\\ 
    61 & NGC1311 &-12.04 & $\pm$ & 0.03 & 33 & $\pm$ & 2 & 
 1.1 & CTIO & 1 &   0.05 & 
 -15.55 &   0.08 & 3 & 39.49\\ 
    62 & UGC2684 &-13.72 & $\pm$ & 0.10 & 18 & $\pm$ & 5 & 
 1.2 & KPNO & 1 &   0.50 & 
 -13.26 &   0.05 & 2 & 38.08\\ 
    63 & UGC2689 &$<$-15.50 & \nodata & \nodata & 0 & \nodata & \nodata & 
 1.1 & VATT & 1 &   0.69 & 
 -14.60 &   0.06 & 3 & $<$36.26\\ 
    64 & UGC2716 &-12.95 & $\pm$ & 0.03 & 13 & $\pm$ & 1 & 
 1.2 & KPNO & 1 &   0.51 & 
 -14.84 &   0.06 & 3 & 38.81\\ 
    65 & IC1959 &-12.01 & $\pm$ & 0.04 & 47 & $\pm$ & 4 & 
 2.1 & \nodata & \nodata &   0.02 & 
 -15.68 &   0.09 & 3 & 39.60\\ 
    66 & UGC2847 &-10.81 & $\pm$ & 0.04 & 56 & $\pm$ & 10 & 
 1.2 & VATT & 3 &   2.54 & 
 -20.58 &   0.54 & 3 & 40.65\\ 
    67 & IC2000 &-12.11 & $\pm$ & 0.11 & 20 & $\pm$ & 5 & 
 2.1 & \nodata & \nodata &   0.02 & 
  -17.4 &   0.17 & 3 & 39.96\\ 
    68 & ESO302-G014 &-12.73 & $\pm$ & 0.06 & 40 & $\pm$ & 8 & 
 2.1 & \nodata & \nodata &   0.02 & 
  -14.4 &   0.05 & 3 & 39.30\\ 
    69 & NGC1487 &-11.56 & $\pm$ & 0.04 & 60 & $\pm$ & 4 & 
 2.1 & \nodata & \nodata &   0.03 & 
 -17.48 &   0.18 & 3 & 40.37\\ 
    70 & ESO249-G036 &-12.77 & $\pm$ & 0.05 & 33 & $\pm$ & 7 & 
 2.1 & \nodata & \nodata &   0.02 & 
 -14.18 &   0.05 & 3 & 39.26\\ 
    71 & UGCA86 &-12.01 & $\pm$ & 0.07 & 40 & $\pm$ & 13 & 
 1.1 & KPNO & 3.2 &   3.55 & 
 -17.41 &   0.17 & 3 & 39.80\\ 
    72 & NGC1510 &-12.17 & $\pm$ & 0.05 & 35 & $\pm$ & 4 & 
 1.1 & CTIO & 1 &   0.02 & 
 -16.51 &   0.12 & 3 & 39.85\\ 
    73 & NGC1512 &-11.43 & $\pm$ & 0.10 & 14 & $\pm$ & 4 & 
 1.1 & CTIO & 2 &   0.02 & 
 -18.81 &   0.30 & 3 & 40.51\\ 
    74 & NGC1522 &-12.26 & $\pm$ & 0.03 & 61 & $\pm$ & 5 & 
 1.1 & CTIO & 1 &   0.03 & 
 -15.95 &   0.10 & 3 & 39.73\\ 
    75 & NGC1518 &-11.70 & $\pm$ & 0.04 & 35 & $\pm$ & 4 & 
 1.1 & KPNO & 1 &   0.12 & 
 -18.02 &   0.22 & 3 & 40.39\\ 
    76 & ESO483-G013 &-12.35 & $\pm$ & 0.03 & 34 & $\pm$ & 2 & 
 1.2 & KPNO & 1 &   0.14 & 
 -16.05 &   0.10 & 3 & 39.76\\ 
    77 & NGC1556 &-12.01 & $\pm$ & 0.03 & 59 & $\pm$ & 5 & 
 1.1 & CTIO & 1 &   0.05 & 
 -16.68 &   0.13 & 3 & 40.07\\ 
    78 & UGCA90 &-12.04 & $\pm$ & 0.06 & 24 & $\pm$ & 4 & 
 1.1 & KPNO & 2 &   0.07 & 
 -17.47 &   0.22 & 1 & 40.00\\ 
    79 & NGC1592 &\nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 
 0 & \nodata & \nodata &   0.12 & 
 -15.65 &   0.08 & 3 & \nodata\\ 
    80 & NGC1569 &-10.62 & $\pm$ & 0.01 & 215 & $\pm$ & 12 & 
 1.1 & KPNO & 1 &   2.53 & 
 -17.06 &   0.07 & 1 & 40.59\\ 
    81 & UGCA92 &-12.53 & $\pm$ & 0.03 & 96 & $\pm$ & 12 & 
 1.2 & KPNO & 1 &   2.84 & 
 -13.90 &   0.04 & 3 & 38.72\\ 
    82 & NGC1560 &-11.54 & $\pm$ & 0.05 & 36 & $\pm$ & 4 & 
 1.1 & VATT & 2.2 &   0.72 & 
 -16.25 &   0.10 & 1 & 39.74\\ 
    83 & ESO158-G003 &\nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 
 0 & \nodata & \nodata &   0.02 & 
 -16.01 &   0.10 & 3 & \nodata\\ 
    84 & UGC3174 &-12.99 & $\pm$ & 0.16 & 14 & $\pm$ & 5 & 
 2.2 & \nodata & \nodata &   0.36 & 
 -14.88 &   0.08 & 2 & 38.96\\ 
    85 & ESO119-G016 &-12.60 & $\pm$ & 0.04 & 46 & $\pm$ & 5 & 
 1.1 & CTIO & 1 &   0.06 & 
 -15.24 &   0.07 & 3 & 39.45\\ 
    86 & NGC1705 &-11.50 & $\pm$ & 0.02 & 109 & $\pm$ & 7 & 
 1.1 & CTIO & 1 &   0.11 & 
 -15.88 &   0.09 & 3 & 39.98\\ 
    87 & ESO252-IG001 &-12.93 & $\pm$ & 0.05 & 29 & $\pm$ & 4 & 
 2.1 & \nodata & \nodata &   0.03 & 
 -14.51 &   0.05 & 3 & 38.68\\ 
    88 & NGC1744 &-11.67 & $\pm$ & 0.05 & 31 & $\pm$ & 4 & 
 1.1 & KPNO & 2 &   0.09 & 
 -17.91 &   0.21 & 3 & 40.12\\ 
    89 & NGC1796 &-11.80 & $\pm$ & 0.04 & 45 & $\pm$ & 4 & 
 1.1 & CTIO & 1 &   0.05 & 
 -17.26 &   0.16 & 3 & 40.25\\ 
    90 & ESO486-G021 &-12.49 & $\pm$ & 0.04 & 43 & $\pm$ & 4 & 
 1.2 & KPNO & 1 &   0.07 & 
 -15.35 &   0.07 & 3 & 39.47\\ 
    91\tablenotemark{1} & MCG-05-13-004 & \nodata  & \nodata &  \nodata & \nodata & \nodata & \nodata & 
 1.1 & KPNO & 1 &   0.03 & 
 -15.92 &   0.09 & 3 & \nodata \\ 
    92\tablenotemark{1} & NGC1800 &-12.05 & $\pm$ & 0.04 & 32 & $\pm$ & 3 & 
 1.1 & KPNO & 1 &   0.03 & 
 -16.54 &   0.21 & 1 & 39.79\\ 
    93 & NGC1808 &-10.94 & $\pm$ & 0.05 & 29 & $\pm$ & 4 & 
 1.1 & CTIO & 1 &   0.10 & 
 -19.45 &   0.38 & 3 & 41.07\\ 
    94 & ESO305-G009 &\nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 
 0 & \nodata & \nodata &   0.09 & 
  -16.9 &   0.14 & 3 & \nodata\\ 
    95 & UGCA103 &-11.93 & $\pm$ & 0.03 & 52 & $\pm$ & 20 & 
 1.1 & KPNO & 1 &   0.03 & 
 -16.98 &   0.14 & 3 & 40.13\\ 
    96 & UGCA106 &-11.95 & $\pm$ & 0.04 & 37 & $\pm$ & 5 & 
 1.1 & KPNO & 1 &   0.05 & 
 -16.95 &   0.14 & 3 & 40.06\\ 
    97 & UGCA105 &-11.60 & $\pm$ & 0.03 & 59 & $\pm$ & 20 & 
 1.1 & VATT & 2 &   1.36 & 
 -14.39 &   0.05 & 3 & 39.78\\ 
    98 & LMC &-6.97 & $\pm$ & 0.05 & 38 & $\pm$ & 8 & 
 2.1 & \nodata & \nodata &   0.29 & 
 -17.87 &   0.21 & 3 & 40.49\\ 
    99 & UGC3303 &\nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 
 0 & VATT & 1 &   0.57 & 
 -15.91 &   0.09 & 3 & \nodata\\ 
   100 & ESO553-G046 &\nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 
 0 & \nodata & \nodata &   0.15 & 
 -14.11 &   0.05 & 3 & \nodata\\ 
   101 & ESO306-G013 &\nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 
 0 & \nodata & \nodata &   0.11 & 
 -16.09 &   0.10 & 3 & \nodata\\ 
   102 & UGCA114 &-11.86 & $\pm$ & 0.05 & 32 & $\pm$ & 5 & 
 1.1 & KPNO & 1 &   0.60 & 
 -17.58 &   0.19 & 1 & 40.27\\ 
   103 & UGCA116 &-11.67 & $\pm$ & 0.01 & 451 & $\pm$ & 23 & 
 1.1 & KPNO & 1 &   2.90 & 
 -17.23 &   0.06 & 1 & 41.00\\ 
   104 & KKH34 &-14.44 & $\pm$ & 0.04 & \nodata & \nodata & \nodata & 
 2.3 & \nodata & \nodata &   0.81 & 
 -12.03 &   0.02 & 3 & 37.15\\ 
   105 & ESO364-G?029 &-12.31 & $\pm$ & 0.04 & 37 & $\pm$ & 5 & 
 1.1 & CTIO & 1 &   0.11 & 
 -15.46 &   0.08 & 3 & 39.50\\ 
   106 & AM0605-341 &-12.66 & $\pm$ & 0.06 & 29 & $\pm$ & 4 & 
 1.1 & CTIO & 1 &   0.10 & 
 -13.82 &   0.04 & 3 & 39.12\\ 
   107 & NGC2188 &-11.72 & $\pm$ & 0.30 & 36 & $\pm$ & 13 & 
 2.2 & \nodata & \nodata &   0.08 & 
 -17.10 &   0.15 & 3 & 39.99\\ 
   108 & UGCA120 &-12.78 & $\pm$ & 0.06 & 35 & $\pm$ & 6 & 
 1.1 & KPNO & 1 &   0.36 & 
 -15.98 &   0.10 & 3 & 39.23\\ 
   109 & UGCA127 &-11.67 & $\pm$ & 0.05 & 48 & $\pm$ & 7 & 
 1.1 & VATT & 1 &   2.95 & 
 -18.16 &   0.23 & 3 & 40.78\\ 
   110 & UGC3475 &-12.83 & $\pm$ & 0.09 & 16 & $\pm$ & 4 & 
 1.1 & VATT & 1 &   0.97 & 
 -15.19 &   0.07 & 3 & 39.14\\ 
   111 & ESO255-G019 &\nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 
 0 & \nodata & \nodata &   0.30 & 
  -15.9 &   0.09 & 3 & \nodata\\ 
   112 & KKH37 &-13.96 & $\pm$ & 0.05 & \nodata & \nodata & \nodata & 
 2.3 & \nodata & \nodata &   0.32 & 
 -11.57 &   0.02 & 3 & 37.25\\ 
   113 & ESO207-G007 &\nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 
 0 & \nodata & \nodata &   0.24 & 
 -16.23 &   0.11 & 3 & \nodata\\ 
   114 & UGC3600 &-13.90 & $\pm$ & 0.13 & 4 & $\pm$ & 2 & 
 1.1 & VATT & 1 &   0.49 & 
 -13.61 &   0.04 & 3 & 38.01\\ 
   115 & AM0704-582 &-12.67 & $\pm$ & 0.03 & 84 & $\pm$ & 39 & 
 1.1 & CTIO & 1 &   0.43 & 
 -13.93 &   0.04 & 3 & 38.87\\ 
   116 & NGC2337 &-11.86 & $\pm$ & 0.03 & 44 & $\pm$ & 4 & 
 1.1 & KPNO & 1 &   0.38 & 
 -16.39 &   0.10 & 1 & 40.06\\ 
   117 & UGC3817 &-12.97 & $\pm$ & 0.05 & 59 & $\pm$ & 8 & 
 1.2 & VATT & 1 &   0.39 & 
 -14.10 &   0.05 & 3 & 39.05\\ 
   118 & UGC3860 &-12.97 & $\pm$ & 0.05 & 33 & $\pm$ & 4 & 
 1.1 & KPNO & 1 &   0.24 & 
 -14.63 &   0.06 & 3 & 38.93\\ 
   119 & NGC2366 &-11.01 & $\pm$ & 0.01 & 149 & $\pm$ & 38 & 
 1.1 & KPNO & 1 &   0.16 & 
 -16.25 &   0.03 & 1 & 40.10\\ 
   120 & UGC3876 &-12.51 & $\pm$ & 0.04 & 25 & $\pm$ & 3 & 
 2.1 & \nodata & \nodata &   0.19 & 
 -16.27 &   0.11 & 3 & 39.64\\ 
   121 & ESO059-G001 &-12.61 & $\pm$ & 0.07 & 20 & $\pm$ & 4 & 
 1.1 & CTIO & 1 &   0.63 & 
 -14.95 &   0.06 & 3 & 38.91\\ 
   122 & NGC2427 &-11.67 & $\pm$ & 0.04 & 25 & $\pm$ & 7 & 
 2.2 & \nodata & \nodata &   0.83 & 
 -18.28 &   0.24 & 3 & 40.43\\ 
   123 & NGC2403 &-10.25 & $\pm$ & 0.04 & 50 & $\pm$ & 15 & 
 2.1 & \nodata & \nodata &   0.17 & 
 -18.78 &   0.29 & 3 & 40.78\\ 
   124 & UGC3966 &-13.06 & $\pm$ & 0.07 & 20 & $\pm$ & 4 & 
 1.1 & KPNO & 1 &   0.21 & 
 -15.48 &   0.08 & 3 & 38.70\\ 
   125 & UGC3974 &-12.51 & $\pm$ & 0.06 & 32 & $\pm$ & 5 & 
 1.2 & KPNO & 1 &   0.12 & 
 -16.04 &   0.10 & 3 & 39.37\\ 
   126 & CGCG262-028 &-12.42 & $\pm$ & 0.02 & 98 & $\pm$ & 6 & 
 1.1 & KPNO & 1 &   0.25 & 
 -14.51 &   0.05 & 3 & 39.37\\ 
   127 & UGC4115 &-12.61 & $\pm$ & 0.05 & 37 & $\pm$ & 4 & 
 1.2 & VATT & 1 &   0.11 & 
 -14.32 &   0.05 & 3 & 39.25\\ 
   128 & NGC2500 &-11.60 & $\pm$ & 0.04 & 38 & $\pm$ & 4 & 
 1.1 & VATT & 1 &   0.15 & 
 -17.36 &   0.24 & 1 & 40.19\\ 
   129 & NGC2537 &-11.62 & $\pm$ & 0.04 & 45 & $\pm$ & 8 & 
 1.3 & KPNO & 1 &   0.19 & 
 -16.57 &   0.26 & 1 & 40.08\\ 
   130 & UGC4278 &-12.07 & $\pm$ & 0.04 & 37 & $\pm$ & 4 & 
 1.1 & KPNO & 1 &   0.19 & 
 -16.52 &   0.12 & 3 & 39.76\\ 
   131 & UGC4305 &-11.28 & $\pm$ & 0.04 & 37 & $\pm$ & 4 & 
 2.1 & \nodata & \nodata &   0.11 & 
 -16.67 &   0.13 & 3 & 39.84\\ 
   132 & NGC2552 &-12.02 & $\pm$ & 0.05 & 32 & $\pm$ & 4 & 
 1.1 & VATT & 1 &   0.19 & 
 -17.04 &   0.31 & 1 & 39.75\\ 
   133 & M81dwA &$<$-15.30 & \nodata & \nodata & 0 & \nodata & \nodata & 
 1.1 & KPNO & 1 &   0.09 & 
  -9.15 &   0.01 & 3 & $<$35.90\\ 
   134 & SDSSJ0825+3532 &-13.20 & $\pm$ & 0.05 & 545 & $\pm$ & 39 & 
 2.1 & \nodata & \nodata &   0.18 & 
 -11.97 &   0.02 & 1 & 38.85\\ 
   135 & UGC4426 &-13.43 & $\pm$ & 0.12 & 10 & $\pm$ & 3 & 
 1.1 & VATT & 1 &   0.14 & 
 -15.20 &   0.07 & 3 & 38.68\\ 
   136 & UGC4459 &-12.26 & $\pm$ & 0.12 & 125 & $\pm$ & 54 & 
 1.1 & KPNO & 1 &   0.13 & 
 -13.11 &   0.02 & 1 & 38.94\\ 
   137 & ESO495-G021 &-11.13 & $\pm$ & 0.01 & 134 & $\pm$ & 8 & 
 1.1 & KPNO & 1 &   0.48 & 
 -17.49 &   0.18 & 3 & 40.78\\ 
   138 & UGC4483 &-12.50 & $\pm$ & 0.02 & 130 & $\pm$ & 20 & 
 1.3 & KPNO & 1 &   0.14 & 
 -12.41 &   0.02 & 1 & 38.62\\ 
   139 & NGC2683 &-11.34 & $\pm$ & 0.07 & 12 & $\pm$ & 2 & 
 1.2 & KPNO & 3 &   0.11 & 
 -18.90 &   0.31 & 3 & 40.42\\ 
   140 & UGC4704 &-12.88 & $\pm$ & 0.06 & 25 & $\pm$ & 4 & 
 1.2 & VATT & 1 &   0.09 & 
 -14.20 &   0.05 & 3 & 38.98\\ 
   141 & LSBCD564-08 &$<$-15.30 & \nodata & \nodata & 0 & \nodata & \nodata & 
 2.1 & \nodata & \nodata &   0.10 & 
 -12.89 &   0.03 & 3 & $<$36.67\\ 
   142 & UGC4787 &-12.82 & $\pm$ & 0.07 & 19 & $\pm$ & 4 & 
 1.1 & VATT & 1 &   0.07 & 
 -13.73 &   0.09 & 1 & 38.87\\ 
   143 & LSBCD634-03 &$<$-15.40 & \nodata & \nodata & 0 & \nodata & \nodata & 
 2.1 & \nodata & \nodata &   0.14 & 
 -12.52 &   0.02 & 3 & $<$36.65\\ 
   144 & UGCA148 &-13.24 & $\pm$ & 0.09 & 18 & $\pm$ & 4 & 
 1.1 & CTIO & 1 &   0.75 & 
 -15.39 &   0.08 & 3 & 38.97\\ 
   145 & NGC2784 &-12.22 & $\pm$ & 0.10 & 2 & $\pm$ & 0 & 
 1.1 & CTIO & 1 &   0.82 & 
 -19.48 &   0.39 & 3 & 39.90\\ 
   146 & UGCA153 &-13.18 & $\pm$ & 0.08 & 29 & $\pm$ & 6 & 
 1.2 & VATT & 1 &   0.34 & 
 -14.02 &   0.04 & 3 & 38.59\\ 
   147 & NGC2835 &-10.92 & $\pm$ & 0.03 & 88 & $\pm$ & 10 & 
 1.2 & CTIO & 1 &   0.42 & 
 -18.93 &   0.31 & 3 & 40.95\\ 
   148 & LSBCD565-06 &$<$-15.70 & \nodata & \nodata & 0 & \nodata & \nodata & 
 2.1 & \nodata & \nodata &   0.13 & 
 -12.97 &   0.03 & 3 & $<$36.31\\ 
   149 & UGCA162 &-12.77 & $\pm$ & 0.05 & 32 & $\pm$ & 4 & 
 1.1 & CTIO & 1 &   0.28 & 
 -14.40 &   0.05 & 3 & 39.10\\ 
   150 & UGC4998 &-13.27 & $\pm$ & 0.09 & 7 & $\pm$ & 2 & 
 1.1 & KPNO & 1 &   0.21 & 
 -15.59 &   0.08 & 3 & 38.87\\ 
   151 & NGC2915 &-11.85 & $\pm$ & 0.05 & 38 & $\pm$ & 5 & 
 1.1 & CTIO & 1 &   0.85 & 
 -15.54 &   0.08 & 3 & 39.55\\ 
   152 & NGC2903 &-10.74 & $\pm$ & 0.06 & 18 & $\pm$ & 4 & 
 2.1 & \nodata & \nodata &   0.10 & 
 -20.17 &   0.56 & 1 & 41.07\\ 
   153 & UGC5076 &-13.71 & $\pm$ & 0.20 & 4 & $\pm$ & 3 & 
 1.1 & KPNO & 1 &   0.04 & 
 -14.43 &   0.05 & 3 & 38.19\\ 
   154 & CGCG035-007 &-13.23 & $\pm$ & 0.05 & 16 & $\pm$ & 2 & 
 1.1 & KPNO & 1 &   0.15 & 
 -13.26 &   0.03 & 3 & 38.30\\ 
   155 & LeoT &$<$-14.17 & \nodata & \nodata & 0 & \nodata & \nodata & 
 2.2 & \nodata & \nodata &   0.12 & 
  -6.84 &   0.00 & 3 & $<$35.18\\ 
   156 & UGC5151 &-12.30 & $\pm$ & 0.04 & 42 & $\pm$ & 4 & 
 1.1 & KPNO & 1 &   0.06 & 
 -16.44 &   0.13 & 1 & 39.80\\ 
   157 & UGC5139 &-12.44 & $\pm$ & 0.05 & 31 & $\pm$ & 7 & 
 1.1 & KPNO & 1 &   0.13 & 
 -13.88 &   0.04 & 3 & 38.82\\ 
   158 & IC559 &-13.07 & $\pm$ & 0.03 & 13 & $\pm$ & 1 & 
 1.1 & KPNO & 1 &   0.07 & 
 -13.72 &   0.04 & 3 & 38.40\\ 
   159 & UGC5209 &-13.97 & $\pm$ & 0.07 & 9 & $\pm$ & 3 & 
 2.2 & \nodata & \nodata &   0.04 & 
 -13.02 &   0.03 & 3 & 37.72\\ 
   160 & NGC2976 &-11.19 & $\pm$ & 0.06 & 28 & $\pm$ & 4 & 
 1.1 & KPNO & 1 &   0.21 & 
 -16.72 &   0.13 & 3 & 39.99\\ 
   161 & UGC5272b &-13.84 & $\pm$ & 0.05 & 55 & $\pm$ & 7 & 
 1.1 & KPNO & 1 &   0.06 & 
 -11.56 &   0.02 & 3 & 37.95\\ 
   162 & UGC5272 &-12.38 & $\pm$ & 0.03 & 45 & $\pm$ & 4 & 
 1.1 & KPNO & 1 &   0.06 & 
 -13.91 &   0.04 & 3 & 39.40\\ 
   163 & UGC5288 &-12.47 & $\pm$ & 0.04 & 46 & $\pm$ & 5 & 
 1.2 & VATT & 1 &   0.08 & 
 -14.93 &   0.07 & 2 & 39.26\\ 
   164 & NGC3037 &-12.16 & $\pm$ & 0.04 & 41 & $\pm$ & 4 & 
 1.1 & CTIO & 1 &   0.27 & 
 -16.04 &   0.10 & 3 & 39.74\\ 
   165 & BK3N &$<$-15.70 & \nodata & \nodata & 0 & \nodata & \nodata & 
 2.2 & \nodata & \nodata &   0.24 & 
  -9.48 &   0.01 & 3 & $<$35.64\\ 
   166 & NGC3031 &-10.31 & $\pm$ & 0.02 & 10 & $\pm$ & 1 & 
 2.1 & \nodata & \nodata &   0.24 & 
 -20.15 &   0.51 & 3 & 40.77\\ 
   167 & NGC3034 &-10.09 & $\pm$ & 0.03 & 64 & $\pm$ & 5 & 
 1.1 & KPNO & 2 &   0.40 & 
 -18.84 &   0.30 & 3 & 41.07\\ 
   168 & UGC5340 &-12.72 & $\pm$ & 0.06 & 33 & $\pm$ & 5 & 
 1.2 & KPNO & 1 &   0.05 & 
 -14.15 &   0.05 & 3 & 38.89\\ 
   169 & KDG61 &-13.41 & $\pm$ & 0.05 & 36 & $\pm$ & 5 & 
 1.1 & KPNO & 1 &   0.24 & 
 -12.85 &   0.03 & 3 & 37.83\\ 
   170 & UGC5336 &-13.07 & $\pm$ & 0.14 & 9 & $\pm$ & 3 & 
 1.1 & KPNO & 1 &   0.25 & 
 -13.79 &   0.04 & 3 & 38.19\\ 
   171 & ESO435-G016 &\nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 
 0 & \nodata & \nodata &   0.30 & 
 -16.46 &   0.12 & 3 & \nodata\\ 
   172 & ESO435-IG020 &-11.93 & $\pm$ & 0.01 & 174 & $\pm$ & 21 & 
 1.1 & CTIO & 1 &   0.29 & 
 -15.67 &   0.09 & 3 & 40.09\\ 
   173 & UGC5364 &-12.84 & $\pm$ & 0.22 & 6 & $\pm$ & 4 & 
 1.2 & KPNO & 1 &   0.08 & 
 -11.35 &   0.02 & 2 & 36.93\\ 
   174 & UGC5373 &-12.20 & $\pm$ & 0.01 & 5 & $\pm$ & 4 & 
 1.3 & KPNO & 1 &   0.09 & 
 -14.04 &   0.04 & 3 & 38.20\\ 
   175 & UGCA193 &-12.80 & $\pm$ & 0.06 & 30 & $\pm$ & 4 & 
 1.2 & VATT & 1 &   0.11 & 
 -15.21 &   0.07 & 3 & 39.25\\ 
   176 & NGC3109 &-11.10 & $\pm$ & 0.05 & 30 & $\pm$ & 4.0 & 
 1.1 & CTIO & 1.2 &   0.22 & 
 -15.46 &   0.08 & 3 & 39.25\\ 
   177 & NGC3077 &-11.18 & $\pm$ & 0.04 & 30 & $\pm$ & 2 & 
 1.2 & KPNO & 1 &   0.25 & 
 -17.55 &   0.38 & 1 & 39.98\\ 
   178 & UGCA196 &\nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 
 0 & \nodata & \nodata &   0.24 & 
 -16.61 &   0.12 & 3 & \nodata\\ 
   179 & NGC3113 &\nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 
 0 & \nodata & \nodata &   0.31 & 
 -17.10 &   0.15 & 3 & \nodata\\ 
   180 & UGC5427 &-13.09 & $\pm$ & 0.08 & 18 & $\pm$ & 4 & 
 1.1 & VATT & 1 &   0.07 & 
 -13.37 &   0.03 & 3 & 38.69\\ 
   181 & UGC5428 &-14.71 & $\pm$ & 0.25 & 1 & $\pm$ & 0 & 
 1.1 & VATT & 1 &   0.27 & 
 -12.04 &   0.02 & 3 & 36.52\\ 
   182 & NGC3115 &$<$-15.10 & \nodata & \nodata & 0 & \nodata & \nodata & 
 1.3 & CTIO & 1 &   0.15 & 
 -20.21 &   0.52 & 3 & $<$36.80\\ 
   183 & UGC5423 &-12.86 & $\pm$ & 0.05 & 27 & $\pm$ & 4 & 
 1.1 & KPNO & 1 &   0.26 & 
 -13.68 &   0.05 & 1 & 38.71\\ 
   184 & NGC3125 &-11.49 & $\pm$ & 0.02 & 221 & $\pm$ & 25 & 
 1.1 & KPNO & 1 &   0.29 & 
 -16.96 &   0.14 & 3 & 40.67\\ 
   185 & UGC5453 &-13.73 & $\pm$ & 0.18 & 8 & $\pm$ & 4 & 
 1.1 & VATT & 1 &   0.11 & 
 -14.17 &   0.05 & 3 & 38.30\\ 
   186 & UGC5451 &-12.72 & $\pm$ & 0.05 & 14 & $\pm$ & 2 & 
 1.1 & KPNO & 1 &   0.03 & 
 -15.37 &   0.16 & 1 & 39.18\\ 
   187 & UGC5456 &-12.32 & $\pm$ & 0.01 & 46 & $\pm$ & 6 & 
 1.3 & KPNO & 1 &   0.11 & 
 -14.29 &   0.05 & 3 & 38.92\\ 
   188 & KUG1004+392 &-12.63 & $\pm$ & 0.02 & 74 & $\pm$ & 5 & 
 1.1 & VATT & 1 &   0.03 & 
 -13.52 &   0.04 & 3 & 39.22\\ 
   189 & NGC3137 &\nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 
 0 & \nodata & \nodata &   0.25 & 
 -18.31 &   0.24 & 3 & \nodata\\ 
   190 & SextansA &-11.67 & $\pm$ & 0.07 & 41 & $\pm$ & 13 & 
 1.1 & KPNO & 1 &   0.13 & 
 -13.87 &   0.04 & 3 & 38.66\\ 
   191 & NGC3175 &-11.87 & $\pm$ & 0.06 & 15 & $\pm$ & 3 & 
 2.2 & \nodata & \nodata &   0.28 & 
 -18.30 &   0.24 & 3 & 40.24\\ 
   192 & NGC3239 &-11.32 & $\pm$ & 0.03 & 60 & $\pm$ & 8 & 
 1.1 & VATT & 1 &   0.12 & 
 -17.99 &   0.10 & 1 & 40.59\\ 
   193 & UGC5672 &-13.08 & $\pm$ & 0.05 & 8 & $\pm$ & 1 & 
 1.1 & KPNO & 1 &   0.05 & 
 -13.91 &   0.04 & 3 & 38.59\\ 
   194 & UGC5666 &-11.23 & $\pm$ & 0.07 & 31 & $\pm$ & 8 & 
 2.1 & \nodata & \nodata &   0.11 & 
 -17.33 &   0.17 & 3 & 40.02\\ 
   195 & UGC5692 &-12.82 & $\pm$ & 0.05 & 7 & $\pm$ & 1 & 
 1.1 & KPNO & 1 &   0.13 & 
 -14.43 &   0.05 & 3 & 38.47\\ 
   196 & NGC3274 &-11.92 & $\pm$ & 0.07 & 53 & $\pm$ & 4 & 
 1.3 & KPNO & 1 &   0.08 & 
 -15.93 &   0.13 & 1 & 39.75\\ 
   197 & UGC5740 &-12.71 & $\pm$ & 0.04 & 32 & $\pm$ & 2 & 
 1.1 & KPNO & 1 &   0.04 & 
 -14.26 &   0.09 & 3 & 39.28\\ 
   198 & UGCA212 &\nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 
 0 & \nodata & \nodata &   0.22 & 
 -17.04 &   0.15 & 3 & \nodata\\ 
   199 & NGC3299 &-12.48 & $\pm$ & 0.10 & 7 & $\pm$ & 2 & 
 1.3 & VATT & 1 &   0.07 & 
 -16.04 &   0.10 & 3 & 39.61\\ 
   200 & UGC5764 &-12.95 & $\pm$ & 0.03 & 44 & $\pm$ & 4 & 
 1.1 & KPNO & 1 &   0.06 & 
 -14.10 &   0.03 & 2 & 38.83\\ 
   201 & UGC5797 &-13.19 & $\pm$ & 0.03 & 11 & $\pm$ & 1 & 
 1.1 & KPNO & 1 &   0.09 & 
 -14.26 &   0.05 & 3 & 38.56\\ 
   202 & IC625 &\nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 
 0 & \nodata & \nodata &   0.26 & 
 -16.49 &   0.12 & 3 & \nodata\\ 
   203 & UGC5829 &-12.08 & $\pm$ & 0.04 & 38 & $\pm$ & 4 & 
 1.1 & VATT & 1 &   0.07 & 
 -15.82 &   0.08 & 2 & 39.78\\ 
   204 & NGC3344 &-11.19 & $\pm$ & 0.07 & 41 & $\pm$ & 6 & 
 1.2 & KPNO & 3 &   0.09 & 
 -18.75 &   0.52 & 1 & 40.37\\ 
   205 & NGC3351 &-11.24 & $\pm$ & 0.08 & 16 & $\pm$ & 3 & 
 1.1 & KPNO & 3 &   0.08 & 
 -19.55 &   0.62 & 1 & 40.65\\ 
   206 & NGC3365 &-12.27 & $\pm$ & 0.06 & 22 & $\pm$ & 4 & 
 1.1 & KPNO & 1 &   0.14 & 
 -17.08 &   0.30 & 1 & 39.77\\ 
   207 & NGC3368 &-11.47 & $\pm$ & 0.06 & 5 & $\pm$ & 1 & 
 1.1 & VATT & 2 &   0.08 & 
 -20.08 &   0.49 & 3 & 40.50\\ 
   208 & UGC5889 &-13.01 & $\pm$ & 0.04 & 8 & $\pm$ & 4 & 
 1.3 & VATT & 1 &   0.09 & 
 -15.72 &   0.09 & 3 & 38.99\\ 
   209 & UGC5917 &-12.86 & $\pm$ & 0.04 & 38 & $\pm$ & 4 & 
 1.1 & VATT & 1 &   0.04 & 
 -14.04 &   0.04 & 3 & 39.23\\ 
   210 & UGC5923 &-12.92 & $\pm$ & 0.03 & 15 & $\pm$ & 1 & 
 1.1 & KPNO & 1 &   0.08 & 
 -15.32 &   0.15 & 1 & 38.83\\ 
   211 & UGC5918 &-13.16 & $\pm$ & 0.04 & 19 & $\pm$ & 5.0 & 
 1.3 & VATT & 1 &   0.02 & 
 -14.15 &   0.05 & 3 & 38.64\\ 
   212 & NGC3412 &-12.55 & $\pm$ & 0.10 & 2 & $\pm$ & 0 & 
 1.1 & CTIO & 1 &   0.09 & 
 -18.73 &   0.29 & 3 & 39.48\\ 
   213 & ESO376-G022 &\nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 
 0 & \nodata & \nodata &   0.32 & 
 -15.88 &   0.09 & 3 & \nodata\\ 
   214 & NGC3432 &-11.34 & $\pm$ & 0.03 & 64 & $\pm$ & 5 & 
 1.2 & KPNO & 3 &   0.03 & 
 -17.84 &   0.18 & 1 & 40.47\\ 
   215 & KDG73 &$<$-15.60 & \nodata & \nodata & 0 & \nodata & \nodata & 
 1.1 & VATT & 1 &   0.07 & 
 -10.63 &   0.01 & 3 & $<$35.63\\ 
   216 & NGC3489 &-12.92 & $\pm$ & 0.23 & 1 & $\pm$ & 1 & 
 1.1 & VATT & 1 &   0.05 & 
 -19.02 &   0.32 & 3 & 39.08\\ 
   217 & NGC3486 &-11.12 & $\pm$ & 0.05 & 44 & $\pm$ & 6 & 
 1.3 & KPNO & 2.2 &   0.05 & 
 -18.58 &   0.27 & 3 & 40.70\\ 
   218 & UGC6102 &-13.43 & $\pm$ & 0.05 & 15 & $\pm$ & 2 & 
 1.1 & KPNO & 1 &   0.06 & 
 -14.18 &   0.05 & 3 & 38.50\\ 
   219 & NGC3510 &-12.10 & $\pm$ & 0.04 & 42 & $\pm$ & 4 & 
 1.1 & KPNO & 1 &   0.07 & 
  -15.4 &   0.17 & 1 & 39.79\\ 
   220 & ESO377-G003 &\nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 
 0 & \nodata & \nodata &   0.24 & 
 -15.16 &   0.07 & 3 & \nodata\\ 
   221 & MRK36 &-12.19 & $\pm$ & 0.05 & 467 & $\pm$ & 33 & 
 1.3 & KPNO & 1 &   0.07 & 
 -13.83 &   0.03 & 1 & 39.67\\ 
   222 & NGC3521 &-10.73 & $\pm$ & 0.09 & 20 & $\pm$ & 3 & 
 2.1 & \nodata & \nodata &   0.16 & 
 -19.85 &   0.57 & 1 & 41.00\\ 
   223 & UGC6161 &-12.59 & $\pm$ & 0.04 & 34 & $\pm$ & 3 & 
 2.1 & \nodata & \nodata &   0.03 & 
  -15.1 &   0.07 & 3 & 39.49\\ 
   224 & MESSIER108 &-11.21 & -1 & 0.04 & $<$24 & $\pm$ & 5 & 
 2.2 & \nodata & \nodata &   0.04 & 
 -19.43 &   0.38 & 3 & $<$40.77\\ 
   225 & NGC3593 &-11.71 & $\pm$ & 0.03 & 14 & $\pm$ & 1 & 
 1.1 & KPNO & 1 &   0.04 & 
 -17.25 &   0.16 & 3 & 39.94\\ 
   226 & NGC3599 &-13.67 & $\pm$ & 0.07 & 1 & $\pm$ & 0 & 
 1.1 & VATT & 1 &   0.04 & 
 -17.13 &   0.15 & 3 & 38.32\\ 
   227 & NGC3600 &-12.13 & $\pm$ & 0.04 & 38 & $\pm$ & 4 & 
 1.1 & KPNO & 1 &   0.04 & 
 -16.01 &   0.21 & 1 & 39.85\\ 
   228 & NGC3621 &-10.55 & $\pm$ & 0.04 & 54 & $\pm$ & 7 & 
 1.1 & CTIO & 2 &   0.37 & 
 -19.30 &   0.36 & 3 & 41.13\\ 
   229 & NGC3623 &-11.53 & $\pm$ & 0.04 & 5 & $\pm$ & 1 & 
 1.1 & KPNO & 2 &   0.06 & 
 -19.57 &   0.40 & 3 & 40.32\\ 
   230 & NGC3627 &-10.80 & $\pm$ & 0.10 & 19 & $\pm$ & 2 & 
 2.1 & \nodata & \nodata &   0.08 & 
 -20.44 &   0.54 & 3 & 41.11\\ 
   231 & NGC3628 &-11.49 & $\pm$ & 0.05 & 7 & $\pm$ & 1 & 
 2.1 & \nodata & \nodata &   0.07 & 
 -19.67 &   0.39 & 1 & 40.41\\ 
   232 & IC2782 &\nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 
 0 & \nodata & \nodata &   0.08 & 
 -15.06 &   0.07 & 3 & \nodata\\ 
   233 & IC2787 &$<$-15.60 & \nodata & \nodata & 0 & \nodata & \nodata & 
 1.1 & KPNO & 1 &   0.09 & 
 -13.47 &   0.04 & 3 & $<$36.26\\ 
   234 & NGC3675 &-11.43 & $\pm$ & 0.19 & 15 & $\pm$ & 4 & 
 2.1 & \nodata & \nodata &   0.04 & 
 -19.16 &   0.34 & 3 & 40.58\\ 
   235 & UGC6457 &-12.85 & $\pm$ & 0.05 & 27 & $\pm$ & 4 & 
 1.1 & VATT & 1 &   0.09 & 
  -15.1 &   0.07 & 3 & 39.24\\ 
   236 & UGC6456 &-12.25 & $\pm$ & 0.03 & 127 & $\pm$ & 17 & 
 1.1 & KPNO & 1 &   0.12 & 
 -12.41 &   0.06 & 1 & 39.11\\ 
   237 & UGC6541 &-12.23 & $\pm$ & 0.02 & 86 & $\pm$ & 6 & 
 1.1 & KPNO & 1 &   0.04 & 
 -13.59 &   0.04 & 1 & 39.02\\ 
   238 & NGC3738 &-11.81 & $\pm$ & 0.02 & 27 & $\pm$ & 5 & 
 1.3 & KPNO & 1 &   0.02 & 
 -16.50 &   0.13 & 1 & 39.60\\ 
   239 & NGC3741 &-12.41 & $\pm$ & 0.04 & 56 & $\pm$ & 6 & 
 1.3 & KPNO & 1 &   0.06 & 
 -13.08 &   0.02 & 1 & 38.68\\ 
   240 & LEDA166115 &$<$-15.70 & \nodata & \nodata & 0 & \nodata & \nodata & 
 2.2 & \nodata & \nodata &   0.04 & 
  -9.69 &   0.01 & 3 & $<$35.69\\ 
   241 & UGC6817 &-12.49 & $\pm$ & 0.01 & 26 & $\pm$ & 5 & 
 1.3 & VATT & 1 &   0.06 & 
 -13.60 &   0.04 & 3 & 38.43\\ 
   242 & UGC6900 &-13.22 & $\pm$ & 0.12 & 10 & $\pm$ & 3 & 
 1.1 & KPNO & 1 &   0.06 & 
 -14.62 &   0.06 & 3 & 38.60\\ 
   243 & BTS76 &-14.17 & $\pm$ & 0.04 & \nodata & \nodata & \nodata & 
 2.3 & \nodata & \nodata &   0.05 & 
 -12.44 &   0.02 & 3 & 37.47\\ 
   244 & NGC4020 &-12.20 & $\pm$ & 0.06 & 29 & $\pm$ & 4 & 
 1.2 & KPNO & 1 &   0.04 & 
 -16.15 &   0.27 & 1 & 39.75\\ 
   245 & UGC7007 &-13.39 & $\pm$ & 0.12 & 10 & $\pm$ & 3 & 
 1.1 & VATT & 1 &   0.04 & 
 -13.76 &   0.04 & 3 & 38.69\\ 
   246 & NGC4068 &-12.10 & $\pm$ & 0.04 & 28 & $\pm$ & 5 & 
 1.3 & KPNO & 1 &   0.05 & 
 -15.20 &   0.07 & 1 & 39.23\\ 
   247 & NGC4080 &-12.63 & $\pm$ & 0.04 & 17 & $\pm$ & 2 & 
 1.1 & KPNO & 1 &   0.07 & 
 -14.99 &   0.06 & 3 & 39.12\\ 
   248 & NGC4096 &-11.57 & $\pm$ & 0.04 & 20 & $\pm$ & 2 & 
 1.1 & KPNO & 1 &   0.04 & 
 -18.15 &   0.42 & 1 & 40.20\\ 
   249 & KUG1207+367 &-14.09 & $\pm$ & 0.04 & \nodata & \nodata & \nodata & 
 2.3 & \nodata & \nodata &   0.05 & 
 -12.84 &   0.03 & 3 & 37.31\\ 
   250 & NGC4144 &-11.68 & $\pm$ & 0.04 & 23 & $\pm$ & 5 & 
 1.3 & KPNO & 1 &   0.03 & 
 -17.94 &   0.19 & 1 & 40.31\\ 
   251 & NGC4163 &-12.91 & $\pm$ & 0.08 & 8 & $\pm$ & 2 & 
 1.1 & KPNO & 1 &   0.04 & 
 -13.65 &   0.18 & 1 & 38.05\\ 
   252 & NGC4190 &-12.33 & $\pm$ & 0.02 & 22 & $\pm$ & 5 & 
 1.3 & KPNO & 1 &   0.06 & 
 -13.88 &   0.11 & 1 & 38.81\\ 
   253 & UGC7242 &$<$-13.22 & $\pm$ & 0.18 & \nodata & \nodata & \nodata & 
 2.3 & \nodata & \nodata &   0.05 & 
 -14.06 &   0.04 & 3 & $<$38.32\\ 
   254 & UGCA276 &$<$-15.60 & \nodata & \nodata & 0 & \nodata & \nodata & 
 1.1 & KPNO & 1 &   0.05 & 
 -11.86 &   0.02 & 3 & $<$35.49\\ 
   255 & NGC4204 &-11.88 & $\pm$ & 0.04 & 42 & $\pm$ & 4 & 
 1.1 & VATT & 1 &   0.11 & 
 -16.19 &   0.10 & 3 & 40.22\\ 
   256 & UGC7267 &-12.97 & $\pm$ & 0.10 & 11 & $\pm$ & 4 & 
 1.3 & VATT & 1 &   0.08 & 
 -14.11 &   0.05 & 3 & 38.84\\ 
   257 & UGC7271 &-13.00 & $\pm$ & 0.06 & 16 & $\pm$ & 2 & 
 1.2 & VATT & 1 &   0.03 & 
 -13.96 &   0.04 & 3 & 38.85\\ 
   258 & NGC4214 &-10.77 & $\pm$ & 0.01 & 62 & $\pm$ & 7 & 
 1.3 & KPNO & 3 &   0.05 & 
 -17.13 &   0.16 & 1 & 40.19\\ 
   259 & CGCG269-049 &-13.17 & $\pm$ & 0.04 & \nodata & \nodata & \nodata & 
 2.3 & \nodata & \nodata &   0.06 & 
 -12.30 &   0.02 & 3 & 37.93\\ 
   260 & UGC7298 &$<$-15.40 & \nodata & \nodata & 0 & \nodata & \nodata & 
 1.1 & KPNO & 1 &   0.07 & 
 -12.13 &   0.02 & 3 & $<$35.94\\ 
   261 & NGC4236 &-10.96 & $\pm$ & 0.04 & 29 & $\pm$ & 4 & 
 2.1 & \nodata & \nodata &   0.06 & 
 -18.25 &   0.24 & 3 & 40.34\\ 
   262 & NGC4244 &-11.31 & $\pm$ & 0.07 & 20 & $\pm$ & 4 & 
 1.1 & KPNO & 2 &   0.05 & 
 -17.43 &   0.23 & 1 & 40.00\\ 
   263 & NGC4242 &-11.85 & $\pm$ & 0.07 & 18 & $\pm$ & 3 & 
 1.1 & KPNO & 1 &   0.03 & 
 -18.01 &   0.22 & 3 & 39.89\\ 
   264 & NGC4248 &-12.66 & $\pm$ & 0.04 & 8 & $\pm$ & 1 & 
 1.1 & KPNO & 1 &   0.04 & 
 -16.13 &   0.26 & 1 & 39.05\\ 
   265 & IC3104 &-12.43 & $\pm$ & 0.05 & 9 & $\pm$ & 1 & 
 1.1 & CTIO & 1 &   1.11 & 
 -14.40 &   0.05 & 3 & 38.61\\ 
   266 & NGC4258 &-10.49 & $\pm$ & 0.04 & 15 & $\pm$ & 2 & 
 2.1 & \nodata & \nodata &   0.03 & 
 -20.44 &   0.54 & 3 & 41.21\\ 
   267 & UGC7356 &$<$-15.50 & \nodata & \nodata & 0 & \nodata & \nodata & 
 1.1 & KPNO & 1 &   0.05 & 
 -13.60 &   0.04 & 3 & $<$36.23\\ 
   268 & ISZ399 &-12.40 & $\pm$ & 0.02 & 33 & $\pm$ & 3 & 
 2.1 & \nodata & \nodata &   0.17 & 
 -15.22 &   0.07 & 3 & 39.60\\ 
   269 & NGC4288 &-12.09 & $\pm$ & 0.03 & 49 & $\pm$ & 4 & 
 1.1 & KPNO & 1 &   0.03 & 
 -16.19 &   0.21 & 1 & 39.68\\ 
   270 & UGC7408 &-14.85 & $\pm$ & 0.36 & 0 & $\pm$ & 0 & 
 1.2 & VATT & 1 &   0.03 & 
 -15.86 &   0.09 & 3 & 36.87\\ 
   271 & UGC7490 &-12.46 & $\pm$ & 0.05 & 16 & $\pm$ & 2 & 
 1.1 & KPNO & 1 &   0.05 & 
 -16.62 &   0.12 & 3 & 39.43\\ 
   272 & LEDA166137 &-13.83 & $\pm$ & 0.04 & \nodata & \nodata & \nodata & 
 2.3 & \nodata & \nodata &   0.10 & 
 -12.50 &   0.02 & 3 & 37.82\\ 
   273 & NGC4395 &-11.28 & $\pm$ & 0.04 & 27 & $\pm$ & 4 & 
 2.1 & \nodata & \nodata &   0.04 & 
 -17.72 &   0.19 & 3 & 40.06\\ 
   274 & UGCA281 &-11.90 & $\pm$ & 0.01 & 335 & $\pm$ & 17 & 
 1.1 & KPNO & 1 &   0.03 & 
 -13.45 &   0.03 & 1 & 39.69\\ 
   275 & UGC7559 &-12.45 & $\pm$ & 0.01 & 38 & $\pm$ & 5 & 
 1.3 & KPNO & 1 &   0.03 & 
 -14.27 &   0.05 & 3 & 38.99\\ 
   276 & UGC7577 &-12.50 & $\pm$ & 0.05 & 9 & $\pm$ & 2 & 
 1.3 & KPNO & 1 &   0.04 & 
 -14.39 &   0.05 & 3 & 38.45\\ 
   277 & UGC7584 &-13.39 & $\pm$ & 0.04 & \nodata & \nodata & \nodata & 
 2.3 & \nodata & \nodata &   0.09 & 
 -13.19 &   0.03 & 3 & 38.42\\ 
   278 & LSBCF573-01 &$<$-15.40 & \nodata & \nodata & 0 & \nodata & \nodata & 
 2.2 & \nodata & \nodata &   0.08 & 
 -12.37 &   0.02 & 3 & $<$36.41\\ 
   279 & NGC4449 &-10.54 & $\pm$ & 0.02 & 72 & $\pm$ & 5 & 
 1.1 & KPNO & 1 &   0.04 & 
 -18.17 &   0.23 & 3 & 40.71\\ 
   280 & UGC7599 &-13.46 & $\pm$ & 0.12 & 12 & $\pm$ & 4 & 
 1.2 & KPNO & 1 &   0.04 & 
 -14.35 &   0.05 & 3 & 38.28\\ 
   281 & UGC7605 &-12.95 & $\pm$ & 0.05 & 31 & $\pm$ & 4 & 
 1.1 & KPNO & 1 &   0.04 & 
 -13.48 &   0.04 & 3 & 38.42\\ 
   282 & NGC4455 &-12.07 & $\pm$ & 0.04 & 35 & $\pm$ & 4 & 
 1.1 & VATT & 1 &   0.07 & 
  -15.7 &   0.14 & 1 & 39.75\\ 
   283 & UGC7608 &-12.36 & $\pm$ & 0.03 & 54 & $\pm$ & 5 & 
 1.2 & VATT & 1 &   0.04 & 
 -15.82 &   0.09 & 3 & 39.47\\ 
   284 & NGC4460 &-11.77 & $\pm$ & 0.03 & 35 & $\pm$ & 3 & 
 1.2 & KPNO & 1 &   0.04 & 
 -17.17 &   0.16 & 3 & 40.22\\ 
   285 & MCG+07-26-011 &-13.29 & $\pm$ & 0.07 & 19 & $\pm$ & 3 & 
 1.1 & KPNO & 1 &   0.05 & 
 -12.60 &   0.03 & 3 & 38.34\\ 
   286 & UGC7639 &-13.42 & $\pm$ & 0.11 & 4 & $\pm$ & 1 & 
 1.2 & VATT & 1 &   0.03 & 
 -15.55 &   0.08 & 3 & 38.44\\ 
   287 & MCG+07-26-012 &-13.66 & $\pm$ & 0.07 & 9 & $\pm$ & 2 & 
 1.1 & KPNO & 1 &   0.04 & 
 -12.60 &   0.03 & 3 & 38.03\\ 
   288 & NGC4485 &-11.63 & $\pm$ & 0.02 & 76 & $\pm$ & 13 & 
 1.1 & KPNO & 3 &   0.05 & 
 -16.97 &   0.14 & 3 & 40.10\\ 
   289 & NGC4490 &-10.68 & $\pm$ & 0.02 & 66 & $\pm$ & 9 & 
 1.1 & KPNO & 3 &   0.05 & 
 -19.35 &   0.37 & 3 & 41.08\\ 
   290 & UGC7678 &-12.60 & $\pm$ & 0.03 & 27 & $\pm$ & 2 & 
 1.1 & KPNO & 1 &   0.03 & 
  -13.8 &   0.05 & 1 & 39.40\\ 
   291 & UGC7690 &-12.31 & $\pm$ & 0.06 & 24 & $\pm$ & 4 & 
 1.1 & KPNO & 1 &   0.07 & 
 -16.41 &   0.13 & 1 & 39.51\\ 
   292 & UGC7699 &-12.27 & $\pm$ & 0.05 & 26 & $\pm$ & 4 & 
 1.1 & KPNO & 1 &   0.03 & 
 -15.61 &   0.16 & 1 & 39.42\\ 
   293 & UGC7698 &-12.23 & $\pm$ & 0.03 & 44 & $\pm$ & 5 & 
 1.1 & KPNO & 2 &   0.05 & 
 -15.98 &   0.10 & 3 & 39.39\\ 
   294 & UGC7719 &-12.69 & $\pm$ & 0.04 & 52 & $\pm$ & 6 & 
 1.2 & KPNO & 1 &   0.03 & 
 -14.57 &   0.05 & 3 & 39.32\\ 
   295 & NGC4534 &-11.95 & $\pm$ & 0.05 & 64 & $\pm$ & 7 & 
 1.2 & KPNO & 1 &   0.03 & 
 -17.16 &   0.15 & 1 & 40.14\\ 
   296 & UGC7774 &-12.88 & $\pm$ & 0.10 & 22 & $\pm$ & 6 & 
 1.2 & KPNO & 1 &   0.04 & 
 -14.37 &   0.05 & 3 & 38.93\\ 
   297 & UGCA290 &-13.18 & $\pm$ & 0.03 & 46 & $\pm$ & 4 & 
 1.1 & KPNO & 1 &   0.03 & 
 -13.42 &   0.03 & 3 & 38.54\\ 
   298 & UGCA292 &-12.76 & $\pm$ & 0.01 & 157 & $\pm$ & 12 & 
 1.3 & KPNO & 1 &   0.04 & 
 -11.40 &   0.02 & 2 & 38.30\\ 
   299 & M104 &-12.15 & $\pm$ & 0.35 & 1 & $\pm$ & 1 & 
 2.1 & \nodata & \nodata &   0.17 & 
 -21.04 &   0.54 & 3 & 39.72\\ 
   300 & NGC4605 &-11.13 & $\pm$ & 0.05 & 34 & $\pm$ & 4 & 
 1.1 & VATT & 1 &   0.03 & 
 -17.83 &   0.27 & 1 & 40.33\\ 
   301 & NGC4618 &-11.36 & $\pm$ & 0.04 & 33 & $\pm$ & 4 & 
 1.1 & KPNO & 1 &   0.05 & 
 -18.28 &   0.29 & 1 & 40.40\\ 
   302 & NGC4625 &-12.03 & $\pm$ & 0.06 & 25 & $\pm$ & 4 & 
 1.1 & KPNO & 1 &   0.04 & 
 -16.80 &   0.55 & 1 & 39.74\\ 
   303 & NGC4631 &-10.46 & $\pm$ & 0.06 & 42 & $\pm$ & 3 & 
 2.1 & \nodata & \nodata &   0.05 & 
 -19.83 &   0.45 & 3 & 41.28\\ 
   304 & UGC7866 &-12.21 & $\pm$ & 0.03 & 49 & $\pm$ & 4 & 
 1.1 & VATT & 1 &   0.04 & 
 -14.63 &   0.06 & 3 & 39.18\\ 
   305 & NGC4656 &-11.07 & $\pm$ & 0.02 & 96 & $\pm$ & 9 & 
 1.1 & KPNO & 2.2 &   0.04 & 
 -18.75 &   0.07 & 1 & 40.86\\ 
   306 & UGC7916 &-12.55 & $\pm$ & 0.03 & 63 & $\pm$ & 22 & 
 1.1 & VATT & 1 &   0.05 & 
  -14.6 &   0.06 & 3 & 39.35\\ 
   307 & ESO381-G020 &-12.27 & $\pm$ & 0.03 & 65 & $\pm$ & 6 & 
 1.2 & CTIO & 1 &   0.27 & 
 -14.25 &   0.05 & 3 & 39.32\\ 
   308 & UGCA298 &\nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 
 0 & VATT & 1 &   0.05 & 
 -14.54 &   0.05 & 3 & \nodata\\ 
   309 & UGC7950 &-12.80 & $\pm$ & 0.05 & 15 & $\pm$ & 2 & 
 1.1 & KPNO & 1 &   0.03 & 
 -14.42 &   0.11 & 1 & 39.04\\ 
   310 & UGC7949 &-13.10 & $\pm$ & 0.05 & 30 & $\pm$ & 12 & 
 1.1 & KPNO & 1 &   0.05 & 
 -14.91 &   0.06 & 3 & 38.96\\ 
   311 & NGC4707 &-12.52 & $\pm$ & 0.06 & 25 & $\pm$ & 4 & 
 1.1 & VATT & 1 &   0.03 & 
 -15.99 &   0.10 & 3 & 39.27\\ 
   312 & NGC4736 &-10.74 & $\pm$ & 0.06 & 10 & $\pm$ & 0 & 
 2.1 & \nodata & \nodata &   0.04 & 
 -19.39 &   0.71 & 1 & 40.45\\ 
   313 & UGC8024 &-12.73 & $\pm$ & 0.05 & 27 & $\pm$ & 4 & 
 1.1 & KPNO & 1 &   0.03 & 
 -14.26 &   0.04 & 2 & 38.61\\ 
   314 & UGC8055 &-13.46 & $\pm$ & 0.04 & 41 & $\pm$ & 11 & 
 2.2 & \nodata & \nodata &   0.08 & 
 -12.17 &   0.02 & 3 & 38.26\\ 
   315 & NGC4826 &-11.04 & $\pm$ & 0.04 & 9 & $\pm$ & 1 & 
 1.1 & KPNO & 1 &   0.16 & 
 -20.18 &   0.51 & 3 & 40.65\\ 
   316 & UGC8091 &-12.35 & $\pm$ & 0.01 & 103 & $\pm$ & 9 & 
 1.3 & KPNO & 1 &   0.08 & 
 -12.04 &   0.05 & 2 & 38.38\\ 
   317 & UGC8146 &\nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 
 0 & \nodata & \nodata &   0.02 & 
 -15.78 &   0.09 & 3 & \nodata\\ 
   318 & UGCA319 &-13.89 & $\pm$ & 0.23 & 2 & $\pm$ & 1.0 & 
 1.1 & CTIO & 1 &   0.23 & 
 -14.62 &   0.06 & 3 & 37.96\\ 
   319 & UGCA320 &-11.94 & $\pm$ & 0.03 & 52 & $\pm$ & 5 & 
 1.1 & CTIO & 1 &   0.24 & 
 -16.01 &   0.04 & 1 & 39.90\\ 
   320 & NGC4945 &-10.50 & $\pm$ & 0.09 & 17 & $\pm$ & 4 & 
 1.1 & CTIO & 1.2 &   0.78 & 
 -19.26 &   0.36 & 3 & 40.75\\ 
   321 & UGC8188 &-11.87 & $\pm$ & 0.05 & 28 & $\pm$ & 4 & 
 1.1 & KPNO & 2 &   0.03 & 
  -15.9 &   0.09 & 3 & 39.48\\ 
   322 & UGC8201 &-12.91 & $\pm$ & 0.10 & 7 & $\pm$ & 2 & 
 1.1 & KPNO & 1 &   0.07 & 
 -15.57 &   0.08 & 3 & 38.47\\ 
   323 & MCG-03-34-002 &\nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 
 0 & \nodata & \nodata &   0.22 & 
 -15.46 &   0.08 & 3 & \nodata\\ 
   324 & UGC8215 &-14.39 & $\pm$ & 0.16 & 3 & $\pm$ & 1 & 
 1.1 & KPNO & 1 &   0.02 & 
 -12.23 &   0.02 & 3 & 37.00\\ 
   325 & UGC8245 &-13.46 & $\pm$ & 0.14 & 5 & $\pm$ & 2 & 
 1.2 & KPNO & 1 &   0.11 & 
 -12.69 &   0.03 & 3 & 37.76\\ 
   326 & NGC5023 &-12.13 & $\pm$ & 0.07 & 19 & $\pm$ & 3 & 
 1.1 & KPNO & 1 &   0.04 & 
 -15.85 &   0.09 & 3 & 39.39\\ 
   327 & CGCG217-018 &-12.91 & $\pm$ & 0.07 & 21 & $\pm$ & 4 & 
 1.1 & KPNO & 1 &   0.03 & 
 -14.50 &   0.05 & 3 & 38.98\\ 
   328 & UGC8308 &-13.11 & $\pm$ & 0.04 & 36 & $\pm$ & 4 & 
 1.1 & KPNO & 1 &   0.02 & 
 -12.59 &   0.03 & 3 & 38.21\\ 
   329 & UGC8313 &-12.45 & $\pm$ & 0.03 & 46 & $\pm$ & 4 & 
 1.1 & VATT & 1 &   0.03 & 
 -14.96 &   0.06 & 3 & 39.49\\ 
   330 & UGC8320 &-12.38 & $\pm$ & 0.06 & 22 & $\pm$ & 4 & 
 1.1 & KPNO & 1 &   0.03 & 
 -15.10 &   0.07 & 3 & 38.95\\ 
   331 & UGC8331 &-12.98 & $\pm$ & 0.02 & 18 & $\pm$ & 1 & 
 1.1 & KPNO & 1 &   0.02 & 
 -15.28 &   0.07 & 3 & 38.90\\ 
   332 & NGC5055 &-10.80 & $\pm$ & 0.07 & 20 & $\pm$ & 4 & 
 1.1 & KPNO & 2 &   0.04 & 
 -20.12 &   0.50 & 3 & 40.87\\ 
   333 & NGC5068 &-10.83 & $\pm$ & 0.04 & 43 & $\pm$ & 5 & 
 1.1 & CTIO & 1 &   0.37 & 
 -18.65 &   0.28 & 3 & 40.82\\ 
   334 & NGC5102 &-12.25 & $\pm$ & 0.11 & 1 & $\pm$ & 0 & 
 1.1 & CTIO & 1 &   0.22 & 
 -17.53 &   0.18 & 3 & 38.87\\ 
   335 & NGC5128 &-10.33 & $\pm$ & 0.08 & 10 & $\pm$ & 2 & 
 1.1 & CTIO & 1 &   0.49 & 
 -20.47 &   0.54 & 3 & 40.81\\ 
   336 & IC4247 &-13.25 & $\pm$ & 0.05 & 8 & $\pm$ & 1 & 
 1.1 & CTIO & 1 &   0.20 & 
 -14.12 &   0.05 & 3 & 38.25\\ 
   337 & ESO324-G024 &-12.07 & $\pm$ & 0.04 & 44 & $\pm$ & 11 & 
 1.2 & CTIO & 1 &   0.43 & 
 -15.38 &   0.08 & 3 & 39.22\\ 
   338 & NGC5204 &-11.46 & $\pm$ & 0.03 & 56 & $\pm$ & 5 & 
 1.1 & KPNO & 2 &   0.03 & 
 -16.64 &   0.13 & 3 & 39.91\\ 
   339 & NGC5194 &-10.42 & $\pm$ & 0.08 & 28 & $\pm$ & 3.0 & 
 2.1 & \nodata & \nodata &   0.08 & 
 -20.63 &   0.60 & 1 & 41.28\\ 
   340 & NGC5195 &-11.99 & $\pm$ & 0.20 & 4 & $\pm$ & 1 & 
 2.1 & \nodata & \nodata &   0.08 & 
 -19.14 &   0.34 & 3 & 39.79\\ 
   341 & UGC8508 &-12.59 & $\pm$ & 0.06 & 24 & $\pm$ & 4 & 
 1.1 & VATT & 1 &   0.03 & 
 -13.24 &   0.06 & 1 & 38.33\\ 
   342 & SBS1331+493 &-12.76 & $\pm$ & 0.03 & 50 & $\pm$ & 4 & 
 1.1 & KPNO & 1 &   0.02 & 
 -13.33 &   0.03 & 3 & 39.25\\ 
   343 & NGC5206 &$<$-14.50 & \nodata & \nodata & 0 & \nodata & \nodata & 
 1.1 & CTIO & 1 &   0.53 & 
  -16.3 &   0.11 & 3 & $<$36.77\\ 
   344 & NGC5229 &-12.54 & $\pm$ & 0.03 & 22 & $\pm$ & 2 & 
 1.1 & VATT & 1 &   0.04 & 
 -14.40 &   0.05 & 3 & 38.94\\ 
   345 & NGC5238 &-12.26 & $\pm$ & 0.06 & 54 & $\pm$ & 6.0 & 
 1.1 & KPNO & 1 &   0.02 & 
 -15.00 &   0.10 & 1 & 39.21\\ 
   346 & ESO270-G017 &-11.68 & $\pm$ & 0.07 & 23 & $\pm$ & 4 & 
 1.1 & CTIO & 1 &   0.43 & 
  -18.4 &   0.25 & 3 & 40.30\\ 
   347 & [KK98] &\nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 
 0 & \nodata & \nodata &   0.17 & 
 -14.22 &   0.05 & 3 & \nodata\\ 
   348 & NGC5236 &-10.00 & $\pm$ & 0.04 & 33 & $\pm$ & 3 & 
 1.1 & CTIO & 1 &   0.21 & 
 -20.26 &   0.53 & 3 & 41.25\\ 
   349 & ESO444-G084 &-12.90 & $\pm$ & 0.07 & 32 & $\pm$ & 5 & 
 1.2 & CTIO & 1 &   0.26 & 
 -13.10 &   0.03 & 3 & 38.56\\ 
   350 & UGC8638 &-12.60 & $\pm$ & 0.03 & 62 & $\pm$ & 18 & 
 1.1 & KPNO & 1 &   0.03 & 
  -13.1 &   0.03 & 3 & 38.73\\ 
   351 & UGC8651 &-12.61 & $\pm$ & 0.05 & 33 & $\pm$ & 4 & 
 1.1 & VATT & 1 &   0.01 & 
 -12.96 &   0.03 & 2 & 38.42\\ 
   352 & NGC5253 &-10.74 & $\pm$ & 0.02 & 120 & $\pm$ & 9 & 
 1.1 & KPNO & 1 &   0.21 & 
 -16.83 &   0.12 & 1 & 40.34\\ 
   353 & IC4316 &\nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 
 0 & \nodata & \nodata &   0.19 & 
 -13.85 &   0.04 & 3 & \nodata\\ 
   354 & NGC5264 &-12.31 & $\pm$ & 0.08 & 9 & $\pm$ & 2 & 
 1.1 & CTIO & 1 &   0.20 & 
 -15.88 &   0.18 & 1 & 39.06\\ 
   355 & UGC8683 &-13.00 & $\pm$ & 0.08 & 16 & $\pm$ & 3 & 
 1.1 & VATT & 1 &   0.02 & 
 -14.29 &   0.05 & 3 & 39.03\\ 
   356 & ESO325-G011 &-12.01 & $\pm$ & 0.03 & 87 & $\pm$ & 11 & 
 1.1 & CTIO & 1 &   0.32 & 
 -13.97 &   0.04 & 3 & 39.19\\ 
   357 & ESO383-G087 &-11.54 & $\pm$ & 0.04 & 19 & $\pm$ & 2 & 
 1.2 & CTIO & 1 &   0.25 & 
 -16.26 &   0.11 & 3 & 39.63\\ 
   358 & ESO383-G091 &-13.27 & $\pm$ & 0.12 & 9 & $\pm$ & 3 & 
 1.1 & CTIO & 1 &   0.29 & 
 -13.65 &   0.04 & 3 & 37.98\\ 
   359 & UGC8760 &-13.16 & $\pm$ & 0.11 & 12 & $\pm$ & 3 & 
 1.1 & VATT & 1 &   0.04 & 
 -13.14 &   0.03 & 3 & 37.94\\ 
   360 & UGC8837 &-12.33 & $\pm$ & 0.04 & 37 & $\pm$ & 4 & 
 1.1 & KPNO & 1 &   0.03 & 
 -15.92 &   0.09 & 3 & 39.56\\ 
   361 & UGC8833 &-13.36 & $\pm$ & 0.05 & 17 & $\pm$ & 2 & 
 1.1 & KPNO & 1 &   0.03 & 
 -12.40 &   0.02 & 3 & 37.73\\ 
   362 & ESO384-G016 &$<$-15.00 & \nodata & \nodata & 0 & \nodata & \nodata & 
 1.1 & CTIO & 1 &   0.27 & 
 -13.56 &   0.04 & 3 & $<$36.44\\ 
   363 & NGC5457 &-10.22 & $\pm$ & 0.13 & 31 & $\pm$ & 10 & 
 2.2 & \nodata & \nodata &   0.02 & 
 -20.84 &   0.54 & 3 & 41.33\\ 
   364 & NGC5408 &-11.33 & $\pm$ & 0.02 & 121 & $\pm$ & 12 & 
 1.1 & CTIO & 1 &   0.28 & 
 -16.49 &   0.12 & 3 & 40.13\\ 
   365 & NGC5474 &-11.57 & $\pm$ & 0.05 & 28 & $\pm$ & 4 & 
 1.1 & KPNO & 2 &   0.02 & 
 -17.49 &   0.18 & 3 & 40.16\\ 
   366 & NGC5477 &-12.27 & $\pm$ & 0.03 & 58 & $\pm$ & 5 & 
 1.1 & VATT & 1 &   0.02 & 
 -15.22 &   0.07 & 3 & 39.56\\ 
   367 & KKR03 &$<$-15.32 & \nodata & \nodata & 0 & \nodata & \nodata & 
 2.2 & \nodata & \nodata &   0.03 & 
  -8.84 &   0.01 & 3 & $<$35.42\\ 
   368 & Circinus &-11.19 & $\pm$ & 0.06 & 22 & $\pm$ & 6 & 
 1.1 & CTIO & 1 &   2.00 & 
 -17.15 &   0.15 & 3 & 40.21\\ 
   369 & KUG1413+573 &-13.42 & $\pm$ & 0.04 & \nodata & \nodata & \nodata & 
 2.3 & \nodata & \nodata &   0.03 & 
 -13.27 &   0.03 & 3 & 38.39\\ 
   370 & UGC9128 &-13.70 & $\pm$ & 0.16 & 4 & $\pm$ & 2 & 
 1.1 & KPNO & 1 &   0.05 & 
 -12.34 &   0.02 & 2 & 37.08\\ 
   371 & SBS1415+437 &-12.30 & $\pm$ & 0.05 & 207 & $\pm$ & 25 & 
 2.1 & \nodata & \nodata &   0.02 & 
  -12.1 &   0.02 & 3 & 39.73\\ 
   372 & NGC5585 &-11.62 & $\pm$ & 0.05 & 29 & $\pm$ & 4 & 
 1.1 & KPNO & 2 &   0.03 & 
 -17.61 &   0.18 & 3 & 39.91\\ 
   373 & UGC9211 &-12.73 & $\pm$ & 0.24 & 57 & $\pm$ & 12 & 
 2.2 & \nodata & \nodata &   0.02 & 
 -15.36 &   0.08 & 3 & 39.38\\ 
   374 & NGC5608 &-12.61 & $\pm$ & 0.04 & 20 & $\pm$ & 2 & 
 1.1 & KPNO & 1 &   0.02 & 
 -15.92 &   0.09 & 1 & 39.45\\ 
   375 & UGC9240 &-12.73 & $\pm$ & 0.07 & 9 & $\pm$ & 2 & 
 1.1 & KPNO & 1 &   0.03 & 
 -13.95 &   0.09 & 1 & 38.21\\ 
   376 & UKS1424-460 &-13.80 & $\pm$ & 0.04 & \nodata & \nodata & \nodata & 
 2.3 & \nodata & \nodata &   0.56 & 
 -11.82 &   0.02 & 3 & 37.51\\ 
   377 & ESO222-G010 &-13.12 & $\pm$ & 0.04 & \nodata & \nodata & \nodata & 
 2.3 & \nodata & \nodata &   0.99 & 
 -13.32 &   0.03 & 3 & 38.65\\ 
   378 & UGC9405 &-13.87 & $\pm$ & 0.35 & 2 & $\pm$ & 2 & 
 1.2 & VATT & 1 &   0.03 & 
 -14.97 &   0.06 & 3 & 37.99\\ 
   379 & MRK475 &-12.50 & $\pm$ & 0.01 & 314 & $\pm$ & 16 & 
 1.1 & KPNO & 1 &   0.03 & 
 -14.34 &   0.04 & 1 & 39.48\\ 
   380 & ESO272-G025 &-12.95 & $\pm$ & 0.04 & \nodata & \nodata & \nodata & 
 2.3 & \nodata & \nodata &   0.62 & 
 -14.44 &   0.05 & 3 & 38.76\\ 
   381 & UGC9497 &-12.83 & $\pm$ & 0.03 & 72 & $\pm$ & 5 & 
 2.1 & \nodata & \nodata &   0.03 & 
 -14.10 &   0.05 & 3 & 39.24\\ 
   382 & NGC5832 &-12.23 & $\pm$ & 0.08 & 15 & $\pm$ & 3 & 
 1.1 & KPNO & 1 &   0.09 & 
 -15.71 &   0.09 & 3 & 39.72\\ 
   383 & ESO223-G009 &-11.82 & $\pm$ & 0.07 & 41 & $\pm$ & 10 & 
 1.1 & CTIO & 1 &   1.12 & 
  -17.2 &   0.16 & 3 & 40.09\\ 
   384 & UGC9660 &-12.84 & $\pm$ & 0.08 & 27 & $\pm$ & 2 & 
 2.1 & \nodata & \nodata &   0.07 & 
 -15.88 &   0.09 & 3 & 39.24\\ 
   385 & ESO274-G001 &-11.61 & $\pm$ & 0.11 & 13 & $\pm$ & 5 & 
 1.2 & CTIO & 1 &   1.11 & 
 -16.86 &   0.14 & 3 & 39.66\\ 
   386 & NGC5949 &-12.09 & $\pm$ & 0.04 & 17 & $\pm$ & 2 & 
 1.1 & KPNO & 1 &   0.09 & 
 -16.37 &   0.11 & 3 & 39.83\\ 
   387 & UGC9893 &-13.80 & $\pm$ & 0.08 & 4 & $\pm$ & 1 & 
 2.1 & \nodata & \nodata &   0.05 & 
  -14.8 &   0.06 & 3 & 38.34\\ 
   388 & UGC9992 &-13.08 & $\pm$ & 0.07 & 20 & $\pm$ & 4 & 
 1.1 & VATT & 1 &   0.12 & 
 -14.92 &   0.09 & 2 & 38.85\\ 
   389 & LEDA100404 &$<$-15.60 & \nodata & \nodata & 0 & \nodata & \nodata & 
 1.1 & KPNO & 1 &   0.17 & 
 -11.91 &   0.02 & 3 & $<$36.18\\ 
   390 & ESO137-G018 &-11.76 & $\pm$ & 0.08 & 94 & $\pm$ & 26 & 
 1.1 & CTIO & 1 &   1.05 & 
 -17.91 &   0.21 & 3 & 40.10\\ 
   391 & ESO179-IG013 &\nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 
 0 & CTIO & 1 &   1.18 & 
  -16.0 &   0.10 & 3 & \nodata\\ 
   392 & UGC10669 &-14.45 & $\pm$ & 0.19 & \nodata & \nodata & \nodata & 
 2.3 & \nodata & \nodata &   0.14 & 
 -13.64 &   0.04 & 3 & 37.57\\ 
   393 & UGC10736 &-13.05 & $\pm$ & 0.09 & 16.445 & $\pm$ & 5 & 
 1.3 & KPNO & 1 &   0.16 & 
 -15.05 &   0.07 & 3 & 39.02\\ 
   394 & IC4662 &-10.97 & $\pm$ & 0.02 & 101 & $\pm$ & 10 & 
 1.1 & CTIO & 1 &   0.28 & 
 -15.48 &   0.08 & 3 & 39.92\\ 
   395 & NGC6503 &-11.29 & $\pm$ & 0.07 & 20 & $\pm$ & 4 & 
 1.1 & KPNO & 2 &   0.14 & 
 -17.84 &   0.20 & 3 & 40.19\\ 
   396 & ESO140-G019 &-12.87 & $\pm$ & 0.06 & 135 & $\pm$ & 20 & 
 2.1 & \nodata & \nodata &   0.39 & 
 -13.74 &   0.04 & 3 & 39.35\\ 
   397 & IC4710 &-11.67 & $\pm$ & 0.04 & 40 & $\pm$ & 4 & 
 1.1 & CTIO & 1 &   0.38 & 
 -17.32 &   0.16 & 3 & 40.21\\ 
   398 & NGC6689 &-12.11 & $\pm$ & 0.07 & 19 & $\pm$ & 3 & 
 1.1 & KPNO & 1 &   0.24 & 
 -17.10 &   0.15 & 3 & 39.95\\ 
   399 & ESO104-G022 &-12.73 & $\pm$ & 0.05 & 36 & $\pm$ & 4 & 
 1.1 & CTIO & 1 &   0.29 & 
 -14.47 &   0.05 & 3 & 39.28\\ 
   400 & NGC6744 &-10.69 & $\pm$ & 0.04 & 15 & $\pm$ & 5 & 
 2.2 & \nodata & \nodata &   0.16 & 
 -20.89 &   0.54 & 3 & 41.19\\ 
   401 & ESO104-G044 &-13.60 & $\pm$ & 0.22 & 4 & $\pm$ & 3 & 
 1.1 & CTIO & 1 &   0.16 & 
 -14.88 &   0.06 & 3 & 38.34\\ 
   402 & NGC6789 &-12.58 & $\pm$ & 0.05 & 23 & $\pm$ & 3 & 
 1.1 & VATT & 1 &   0.32 & 
  -13.7 &   0.04 & 3 & 38.67\\ 
   403 & ESO594-G004 &-13.02 & $\pm$ & 0.08 & 19 & $\pm$ & 7 & 
 1.1 & KPNO & 1 &   0.54 & 
 -11.63 &   0.02 & 3 & 37.21\\ 
   404 & IC4870 &-12.27 & $\pm$ & 0.053 & 12 & $\pm$ & 1 & 
 2.1 & \nodata & \nodata &   0.41 & 
 -15.99 &   0.10 & 3 & 39.86\\ 
   405 & NGC6822 &-10.54 & $\pm$ & 0.04 & 47 & $\pm$ & 12 & 
 1.1 & CTIO & 3 &   0.94 & 
 -15.12 &   0.07 & 3 & 39.13\\ 
   406 & IC4951 &-12.45 & $\pm$ & 0.05 & 33 & $\pm$ & 4 & 
 1.1 & CTIO & 1 &   0.12 & 
 -16.06 &   0.10 & 3 & 39.56\\ 
   407 & UGC11583 &-13.54 & $\pm$ & 0.06 & \nodata & \nodata & \nodata & 
 2.3 & \nodata & \nodata &   1.34 & 
 -14.49 &   0.05 & 3 & 38.38\\ 
   408 & LEDA166192 &-13.51 & $\pm$ & 0.22 & \nodata & \nodata & \nodata & 
 2.3 & \nodata & \nodata &   1.29 & 
 -13.64 &   0.04 & 3 & 38.40\\ 
   409 & LEDA166193 &-13.80 & $\pm$ & 0.07 & \nodata & \nodata & \nodata & 
 2.3 & \nodata & \nodata &   1.80 & 
 -13.95 &   0.04 & 3 & 38.23\\ 
   410 & NGC6946 &-10.34 & $\pm$ & 0.03 & 34 & $\pm$ & 4 & 
 2.1 & \nodata & \nodata &   1.54 & 
 -20.79 &   0.54 & 3 & 41.46\\ 
   411 & KKR55 &-13.32 & $\pm$ & 0.03 & \nodata & \nodata & \nodata & 
 2.3 & \nodata & \nodata &   2.67 & 
  -13.9 &   0.04 & 3 & 38.92\\ 
   412 & DDO210 &-14.35 & $\pm$ & 0.11 & 0 & $\pm$ & 0 & 
 1.1 & CTIO & 1 &   0.18 & 
 -10.91 &   0.00 & 2 & 35.72\\ 
   413 & KKR56 &-14.00 & $\pm$ & 0.28 & \nodata & \nodata & \nodata & 
 2.3 & \nodata & \nodata &   3.15 & 
 -14.40 &   0.05 & 3 & 38.36\\ 
   414 & CEPHEUS1 &-13.18 & $\pm$ & 0.10 & \nodata & \nodata & \nodata & 
 2.3 & \nodata & \nodata &   4.05 & 
 -17.50 &   0.18 & 3 & 39.34\\ 
   415 & IC5052 &-11.46 & $\pm$ & 0.04 & 46 & $\pm$ & 4 & 
 2.1 & \nodata & \nodata &   0.19 & 
 -17.25 &   0.16 & 3 & 40.14\\ 
   416 & KKR59 &-12.76 & $\pm$ & 0.05 & \nodata & \nodata & \nodata & 
 2.3 & \nodata & \nodata &   3.79 & 
 -16.94 &   0.14 & 3 & 39.71\\ 
   417 & KKR60 &-13.08 & $\pm$ & 0.12 & \nodata & \nodata & \nodata & 
 2.3 & \nodata & \nodata &   4.48 & 
 -15.33 &   0.07 & 3 & 39.58\\ 
   418 & NGC7064 &\nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 
 0 & \nodata & \nodata &   0.03 & 
 -16.90 &   0.14 & 3 & \nodata\\ 
   419 & NGC7090 &-11.42 & $\pm$ & 0.07 & 23 & $\pm$ & 4 & 
 1.1 & CTIO & 1 &   0.05 & 
 -18.81 &   0.30 & 3 & 40.59\\ 
   420 & IC5152 &-11.31 & $\pm$ & 0.04 & 32 & $\pm$ & 4 & 
 1.1 & CTIO & 1 &   0.05 & 
 -15.85 &   0.09 & 3 & 39.33\\ 
   421 & UGC11891 &-11.49 & $\pm$ & 0.06 & 33 & $\pm$ & 7 & 
 1.1 & KPNO & 1 &   1.52 & 
 -16.33 &   0.11 & 3 & 40.97\\ 
   422 & ESO238-G005 &-13.08 & $\pm$ & 0.06 & 28 & $\pm$ & 4 & 
 1.1 & CTIO & 1 &   0.03 & 
 -14.19 &   0.05 & 3 & 38.89\\ 
   423 & IC5256 &\nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 
 0 & \nodata & \nodata &   0.08 & 
 -15.66 &   0.08 & 3 & \nodata\\ 
   424 & NGC7640 &-11.56 & $\pm$ & 0.05 & 30 & $\pm$ & 4 & 
 1.1 & KPNO & 3 &   0.45 & 
 -18.34 &   0.24 & 1 & 40.43\\ 
   425 & UGC12588 &-12.26 & $\pm$ & 0.05 & 29 & $\pm$ & 4 & 
 1.1 & KPNO & 1 &   0.52 & 
 -15.99 &   0.25 & 1 & 39.80\\ 
   426 & UGCA438 &-14.03 & $\pm$ & 0.24 & 1 & $\pm$ & 1 & 
 1.1 & CTIO & 1 &   0.06 & 
 -12.13 &   0.02 & 3 & 36.75\\ 
   427 & ESO347-G017 &-12.53 & $\pm$ & 0.05 & 34 & $\pm$ & 4 & 
 1.1 & CTIO & 1 &   0.07 & 
 -15.52 &   0.08 & 3 & 39.48\\ 
   428 & UGC12613 &-13.38 & $\pm$ & 0.14 & 1 & $\pm$ & 1 & 
 1.1 & KPNO & 1 &   0.19 & 
 -12.09 &   0.02 & 3 & 36.50\\ 
   429 & UGC12632 &-12.18 & $\pm$ & 0.04 & 40 & $\pm$ & 6 & 
 1.2 & KPNO & 2 &   0.56 & 
 -17.69 &   0.19 & 3 & 39.92\\ 
   430 & IC5332 &-11.31 & $\pm$ & 0.06 & 23 & $\pm$ & 4 & 
 2.1 & \nodata & \nodata &   0.07 & 
 -18.76 &   0.29 & 3 & 40.63\\ 
   431 & NGC7713 &-11.49 & $\pm$ & 0.06 & 47 & $\pm$ & 5 & 
 2.1 & \nodata & \nodata &   0.07 & 
 -18.40 &   0.15 & 1 & 40.48\\ 
   432 & UGC12713 &-12.83 & $\pm$ & 0.05 & 29 & $\pm$ & 4 & 
 1.1 & KPNO & 1 &   0.25 & 
 -14.78 &   0.04 & 2 & 39.07\\ 
   433 & UGCA442 &-12.46 & $\pm$ & 0.05 & 25 & $\pm$ & 4 & 
 1.1 & CTIO & 1 &   0.07 & 
 -14.62 &   0.06 & 3 & 38.87\\ 
   434 & ESO348-G009 &-13.17 & $\pm$ & 0.05 & 17 & $\pm$ & 2 & 
 2.1 & \nodata & \nodata &   0.06 & 
  -13.0 &   0.03 & 3 & 38.78\\ 
   435 & ESO149-G003 &-12.74 & $\pm$ & 0.03 & 43 & $\pm$ & 3 & 
 2.1 & \nodata & \nodata &   0.06 & 
 -14.05 &   0.04 & 3 & 38.95\\ 
   436 & NGC7793 &-10.60 & $\pm$ & 0.08 & 40 & $\pm$ & 10 & 
 2.1 & \nodata & \nodata &   0.08 & 
 -18.41 &   0.25 & 3 & 40.58\\ 
\enddata
\tablenotetext{1}{The fluxes for NGC 1800 and its companion MCG-05-13-004 were
measured together within a single aperture.}
\end{deluxetable}
